A Random Finite Set Approach for Dynamic Occupancy Grid Maps with Real-Time Application

Grid mapping is a well established approach for environment perception in robotic and automotive applications. Early work suggests estimating the occupancy state of each grid cell in a robot's environment using a Bayesian filter to recursively combine new measurements with the current posterior state estimate of each grid cell. This filter is often referred to as binary Bayes filter (BBF). A basic assumption of classical occupancy grid maps is a stationary environment. Recent publications describe bottom-up approaches using particles to represent the dynamic state of a grid cell and outline prediction-update recursions in a heuristic manner. This paper defines the state of multiple grid cells as a random finite set, which allows to model the environment as a stochastic, dynamic system with multiple obstacles, observed by a stochastic measurement system. It motivates an original filter called the probability hypothesis density / multi-instance Bernoulli (PHD/MIB) filter in a top-down manner. The paper presents a real-time application serving as a fusion layer for laser and radar sensor data and describes in detail a highly efficient parallel particle filter implementation. A quantitative evaluation shows that parameters of the stochastic process model affect the filter results as theoretically expected and that appropriate process and observation models provide consistent state estimation results.

==> img/ROC_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
\begin{axis}[%
width=68mm,
height=54mm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=0.1,
xlabel={False positive rate},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
tick label style={/pgf/number format/fixed},
ymin=0.9,
ymax=1,
ylabel={True positive rate},
axis background/.style={fill=white},
legend style={at={(0.5,0.05)},anchor=south,legend cell align=left,align=left,draw=none,fill=none},
cycle list name=theplotstyles  % See root.tex for definition
]
\addplot
  table[row sep=crcr]{%
0.991354394805232	0.99923329953256\\
0.684023108157814	0.99923329953256\\
0.358673132078556	0.99923329953256\\
0.269403808566751	0.99923329953256\\
0.176767790901463	0.99923329953256\\
0.120402830100227	0.99923329953256\\
0.105934507653435	0.99923329953256\\
0.089189507569292	0.99923329953256\\
0.0696297934642283	0.99923329953256\\
0.0562500450767748	0.999208567259417\\
0.0468106078272514	0.999183834986274\\
0.0396454441204259	0.999134370439987\\
0.0298203900883986	0.999035441347414\\
0.019139478359542	0.99839240224569\\
0.0136408330668795	0.997477308139391\\
0.0103736684320735	0.995943907204511\\
0.00827056642874143	0.994212648084485\\
0.00567270174561313	0.990008161650137\\
0.00390569217491231	0.983775628818045\\
0.002449772452441	0.970222343135558\\
0.00160256949636621	0.953206539213019\\
0.00115685034751188	0.934558405263028\\
0.000722670852996824	0.89760838918705\\
4.85627120110973e-05	0.00507011599436104\\
};
\addlegendentry{Laser and radar, $\pB=0.02$};

\addplot
  table[row sep=crcr]{%
0.993741470814742	0.999158915495745\\
0.69268782322651	0.999158915495745\\
0.312902770307241	0.999158915495745\\
0.21741166109744	0.999158915495745\\
0.12993159930178	0.999084702157134\\
0.0831505567833557	0.999010488818524\\
0.0720520488159703	0.998936275479913\\
0.0596929168164645	0.998837324361765\\
0.0457600949787775	0.99863942212547\\
0.036719274727786	0.998466257668712\\
0.0305699005342556	0.998144666534732\\
0.0260369491969444	0.997823075400752\\
0.0200143805895484	0.997155155353255\\
0.0133819374964583	0.995126657431229\\
0.0100120674327025	0.991242826043934\\
0.00798271356522499	0.986468434593311\\
0.00661107658407117	0.97959133188205\\
0.00479678127476309	0.962670690678805\\
0.00348599239538075	0.936844448842272\\
0.00227506872119586	0.88900158321789\\
0.00150912582179774	0.825202849792203\\
0.00107575728017346	0.763259449831783\\
0.000680476863322158	0.652904215317633\\
1.81150837334909e-05	0.00274589352859687\\
};
\addlegendentry{Laser only, $\pB=0.02$};

\addplot
  table[row sep=crcr]{%
0.993150534811144	0.998217990967899\\
0.828018620096446	0.998217990967899\\
0.545881755141348	0.998217990967899\\
0.441470463386694	0.998217990967899\\
0.316291600336189	0.998144757720005\\
0.230817986186561	0.99807152447211\\
0.207446696686287	0.997998291224216\\
0.179746910181339	0.997925057976321\\
0.146535972328393	0.997876235811058\\
0.123223278788397	0.997778591480532\\
0.106021562418788	0.997680947150006\\
0.0928567051446806	0.997510069571586\\
0.0743699033256115	0.997339191993165\\
0.0527032642422849	0.996924203588429\\
0.0406298126405353	0.996582448431588\\
0.0328607039834965	0.995947760283169\\
0.0276304554069087	0.995191016721592\\
0.0208834213241882	0.993457829854754\\
0.0159998282377958	0.990235566947394\\
0.0117670528781575	0.983937507628463\\
0.00878492106766313	0.973098986940071\\
0.00702525306969028	0.959721713658001\\
0.0049931809510348	0.927694373245453\\
5.54648784312743e-05	0.00285609666788722\\
};
\addlegendentry{Laser only, $\pB=0.005$};

\addplot
  table[row sep=crcr]{%
0.99367576147036	0.99922324064005\\
0.670200890286541	0.99922324064005\\
0.261197295666341	0.999197348661385\\
0.15936866123814	0.99901610481073\\
0.0756702612868669	0.998135777536119\\
0.0394364077751896	0.995287659882968\\
0.0318781340322958	0.993112733675107\\
0.0242287535834878	0.989850344363316\\
0.0165409854776934	0.982626482315779\\
0.0120885291027064	0.973150018124385\\
0.00927855261130757	0.960980788151831\\
0.00742519653200788	0.949174045880586\\
0.00509941635406318	0.921806224431671\\
0.00292411579150486	0.862591269224794\\
0.00187741234434445	0.803091502252602\\
0.00131848805862358	0.743514059344415\\
0.00100575661304167	0.690953342654446\\
0.000625462891163827	0.592123660090104\\
0.000394625113819403	0.494795712288333\\
0.000238515308741688	0.3770907772772\\
0.000155086134224746	0.281316348195329\\
0.000108509110414674	0.214256123452954\\
7.01214534283505e-05	0.134042773548755\\
3.07101255890586e-06	0.000543731551965201\\
};
\addlegendentry{Laser only, $\pB=0.1$};

\end{axis}
\end{tikzpicture}%


==> img/consistency.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
\begin{axis}[%
width=70mm,
height=54mm,
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=14.95,
xlabel={Time in s},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=12,
ylabel={NEES $\epsilon$},
axis background/.style={fill=white},
legend style={at={(0.5,0.96)},anchor=north,legend cell align=left,align=left,draw=none,fill=none},
cycle list name=theplotstyles  % See root.tex for definition
]
\addplot
  table[row sep=crcr]{%
-0.653999999999996	0.0029158513050418\\
-0.573999999999955	0.0559446771308395\\
-0.493999999999915	0.100007216278441\\
-0.411999999999921	0.00118754432431794\\
-0.329999999999927	0.00248160118376558\\
-0.25	0.000294520031989323\\
-0.164999999999964	5.12408418488996e-05\\
-0.085999999999899	0.00036453850092514\\
0	0.00524486446454352\\
0.0810000000000173	0.0280098618363294\\
0.158000000000015	0.010808727331062\\
0.244000000000028	0.0328862811847674\\
0.32000000000005	0.0835158627359462\\
0.406000000000063	0.246133973472778\\
0.452543000000105	0.0882543701885615\\
0.557000000000016	0.698588326664534\\
0.642000000000053	0.675698721337942\\
0.717000000000098	0.625566809352617\\
0.802999999999997	1.03391348410532\\
0.852411000000075	0.416436420902594\\
0.963000000000079	2.00137041575772\\
1.04300000000001	1.63241453710044\\
1.11800000000005	1.50294595713502\\
1.20300000000009	1.88412333218071\\
1.279	1.69299887650859\\
1.36400000000003	1.52870998478703\\
1.4430000000001	1.99667153153416\\
1.51800000000003	2.02561020610349\\
1.60300000000007	2.27083186597841\\
1.678	1.27324175350781\\
1.76300000000003	1.79478504374577\\
1.8420000000001	1.93018735339539\\
1.91700000000003	1.25142569391996\\
2.00200000000007	1.67928804058803\\
2.07800000000009	1.23131888591549\\
2.154	1.31909231730439\\
2.23400000000004	1.4460000552169\\
2.31100000000004	0.926308520326751\\
2.39700000000005	1.48852442037907\\
2.47300000000007	1.27662135947249\\
2.56000000000006	1.36605610340248\\
2.6400000000001	1.3914403945935\\
2.71500000000003	1.19097904142135\\
2.80100000000004	1.2714396930479\\
2.851946	0.679314962889671\\
2.9620000000001	1.70403361517523\\
3.04200000000003	2.04132226313328\\
3.11700000000008	1.38184588386972\\
3.202	1.4593545192233\\
3.27800000000002	0.961839591834487\\
3.36300000000006	1.3781429059573\\
3.51400000000001	4.92403178260347\\
3.59900000000005	0.78781329776895\\
3.67500000000007	0.976645142042518\\
3.76100000000008	1.03421690097128\\
3.91300000000001	3.06316826792377\\
3.99800000000005	0.988240272940075\\
4.05185700000004	0.49979607938358\\
4.16000000000008	0.804101762079087\\
4.2360000000001	0.57115982941507\\
4.322	0.8034862966387\\
4.40200000000004	0.699784406906471\\
4.47700000000009	0.336786614721577\\
4.5630000000001	0.387141047727941\\
4.72300000000007	1.21180292015116\\
4.79900000000009	0.344277300478143\\
4.88400000000001	0.309838233596142\\
4.96300000000008	0.25068295164974\\
5.12300000000005	0.459275402463001\\
5.19800000000009	0.0896463223110247\\
5.28300000000002	0.109608536344321\\
5.36300000000006	0.063656402554032\\
5.52300000000002	0.0979794997437783\\
5.59800000000007	0.0240242451389699\\
5.68300000000011	0.0163484615734339\\
5.75800000000004	0.0161965806218456\\
5.9190000000001	0.0269368452639071\\
5.995	0.0123994960786586\\
6.07600000000002	0.0283720206903076\\
6.16100000000006	0.0124755842911709\\
6.322	0.0212411569791547\\
6.39700000000005	0.0156690154027394\\
6.48300000000006	0.0180546569461071\\
6.56200000000001	0.0230982233556353\\
6.63700000000006	0.017580418950879\\
6.72300000000007	0.0293569919470729\\
6.798	0.0323624748779147\\
6.87300000000005	0.0261211458038491\\
6.95800000000008	0.0177292668164121\\
7.12	0.0118036240351496\\
7.19600000000003	0.00273927765350557\\
7.27200000000005	0.00172279701089328\\
7.35300000000007	0.000118754985467121\\
7.43000000000006	0.000270363690280603\\
7.51600000000008	0.000527668406148806\\
7.59300000000007	0.00467913945221837\\
7.67900000000009	0.00306816584411626\\
7.75600000000009	0.00624768083817867\\
7.91800000000001	0.00992992551460306\\
7.99400000000003	0.000215035283254283\\
8.08000000000004	0.00553726337761726\\
8.15700000000004	0.0088284328767685\\
8.31400000000008	0.000160644087274968\\
8.3900000000001	0.00257704164240944\\
8.47700000000009	0.000904505483384279\\
8.55400000000009	0.00168942246481107\\
8.6400000000001	0.00690478819082446\\
8.72500000000002	0.00921257554551378\\
8.80000000000007	0.00652920868011859\\
8.8850000000001	0.00723187171420955\\
8.96000000000004	0.00957702043368818\\
9.1160000000001	0.00414882717771242\\
9.1930000000001	0.00554518896578656\\
9.27800000000002	0.00524045301673743\\
9.35500000000002	0.00361186985031944\\
9.44100000000003	0.00519995797024104\\
9.51700000000005	0.00660453122375662\\
9.60200000000009	0.0124649517626329\\
9.678	0.0249406414889906\\
9.76400000000001	0.0286678496499001\\
9.84300000000007	0.0167093859526855\\
9.91800000000001	0.0161451791011048\\
10.003	0.00312129781187483\\
10.0780000000001	7.21417881048649e-05\\
10.163	0.000345949231481291\\
10.3230000000001	0.0631092492605184\\
10.399	0.0426110450628298\\
10.474	0.0233031922096912\\
10.5590000000001	0.00340230114164999\\
10.72	0.00701187143779634\\
10.8000000000001	0.00223167955837659\\
10.8508700000001	0.00221534175504601\\
10.961	0.0127665331164359\\
11.037	0.0175299171309738\\
11.1220000000001	0.0135483370423681\\
11.202	0.0098587650408101\\
11.277	0.00850118943972594\\
11.3620000000001	0.00990421690870336\\
11.437	0.00173586770749066\\
11.523	0.000703076032804136\\
11.5980000000001	0.000246809040473905\\
11.678	0.00165270060537573\\
11.758	0.0017583121683457\\
11.9190000000001	0.00822133820262022\\
11.995	0.000847655940749296\\
12.081	0.00242670980829991\\
12.1560000000001	0.0268608861051997\\
12.2420000000001	0.33302465185981\\
12.317	0.84784125015875\\
12.393	0.787070882501762\\
12.4780000000001	0.156442007447136\\
12.5540000000001	0.176553790297985\\
12.639	0.00182250806347143\\
12.715	0.190750079036942\\
12.801	0.798309716831011\\
12.8770000000001	1.06105168361059\\
12.9620000000001	0.699968753613937\\
13.123	1.79373991429379\\
13.1980000000001	1.48896236840994\\
13.282	1.43102564469019\\
13.3580000000001	0.887487665965802\\
13.5200000000001	2.1260448142146\\
13.595	0.838483436000259\\
13.681	0.973754925333534\\
13.7570000000001	0.580564825558258\\
13.841	0.415398259538996\\
13.921	0.50281242589308\\
13.9960000000001	0.807195703382456\\
14.0820000000001	1.12745531556595\\
14.157	1.50848189082346\\
14.2420000000001	1.61621279212249\\
14.317	1.78172512724107\\
14.402	1.56901657348175\\
14.4770000000001	1.87672076653309\\
14.562	0.544561582891366\\
14.7220000000001	1.18167284067876\\
14.797	0.361780269438729\\
14.8820000000001	0.740917947227401\\
14.961	0.213256449266287\\
15.12	0.241192187160431\\
15.1950000000001	0.104410170922977\\
15.2800000000001	0.121277514589801\\
15.359	0.0292586823683919\\
15.5200000000001	0.00451392473773331\\
15.595	nan\\
};
\addlegendentry{Laser and radar, $\pB=0.02$};

\addplot
  table[row sep=crcr]{%
-0.653999999999996	0.0029158513050418\\
-0.573999999999955	0.0114847868227857\\
-0.493999999999915	0.0817993186525193\\
-0.411999999999921	0.00315036066509895\\
-0.329999999999927	0.00103214649768649\\
-0.25	0.00163253937895094\\
-0.164999999999964	0.00424996172662897\\
-0.085999999999899	0.00208806782229982\\
0	0.00491033458851231\\
0.0810000000000173	0.0418835721210554\\
0.158000000000015	0.0184731047354495\\
0.244000000000028	0.0259798467707849\\
0.32000000000005	0.129469535630634\\
0.406000000000063	0.264273771261977\\
0.480999999999995	0.324370810123771\\
0.557000000000016	0.439210043289562\\
0.642000000000053	0.686913467159883\\
0.717000000000098	1.0282316349175\\
0.802999999999997	1.34921364406422\\
0.878000000000043	0.961219779313068\\
0.963000000000079	1.81517223044473\\
1.04300000000001	1.6985662703086\\
1.11800000000005	1.80499713751387\\
1.20300000000009	2.23944810640795\\
1.279	1.70941739127601\\
1.36400000000003	1.9979869645149\\
1.4430000000001	1.76098168278772\\
1.51800000000003	2.50718658147898\\
1.60300000000007	2.1388720361271\\
1.678	1.76496436444149\\
1.76300000000003	2.11284192296546\\
1.8420000000001	1.77871594444996\\
1.91700000000003	1.55444656696108\\
2.00200000000007	1.87387490499147\\
2.07800000000009	1.20868763157441\\
2.154	1.09576054062762\\
2.23400000000004	1.16972835272261\\
2.31100000000004	1.31584327416213\\
2.39700000000005	1.92182361206334\\
2.47300000000007	1.5362872652887\\
2.56000000000006	1.7089906600525\\
2.6400000000001	1.16656427815103\\
2.71500000000003	1.00962327330536\\
2.80100000000004	1.67269328713947\\
2.87700000000007	1.53686847890411\\
2.9620000000001	1.60303892231429\\
3.04200000000003	1.81753112409459\\
3.11700000000008	1.25622227020103\\
3.202	1.47497035033832\\
3.27800000000002	1.21370440490599\\
3.36300000000006	1.17440440020449\\
3.43900000000008	1.18096586507365\\
3.51400000000001	1.08471528510358\\
3.59900000000005	1.02031564657526\\
3.67500000000007	1.07660703514301\\
3.76100000000008	0.819652321782764\\
3.8370000000001	0.81713414270487\\
3.91300000000001	0.760190359905937\\
3.99800000000005	0.902514699101493\\
4.07400000000007	0.936817946546491\\
4.16000000000008	0.849997548932373\\
4.2360000000001	0.663326430367861\\
4.322	0.894104113391796\\
4.40200000000004	0.813496738057461\\
4.47700000000009	0.594522979989121\\
4.5630000000001	0.623013656983941\\
4.63800000000003	0.457818359284052\\
4.72300000000007	0.490164999201875\\
4.79900000000009	0.520351149677369\\
4.88400000000001	0.586726885992772\\
4.96300000000008	0.728008882399992\\
5.03800000000001	0.477636047724279\\
5.12300000000005	0.43610404034774\\
5.19800000000009	0.305770070306818\\
5.28300000000002	0.306452592757769\\
5.36300000000006	0.280742439737223\\
5.4380000000001	0.236249701331213\\
5.52300000000002	0.209773040590393\\
5.59800000000007	0.181004723439057\\
5.68300000000011	0.17172506087405\\
5.75800000000004	0.156345172740314\\
5.83300000000008	0.148112941706972\\
5.9190000000001	0.218639704361882\\
5.995	0.246972487825743\\
6.07600000000002	0.207331782011209\\
6.16100000000006	0.233868662566319\\
6.23700000000008	0.168486077503238\\
6.322	0.267347808625071\\
6.39700000000005	0.247758870121756\\
6.48300000000006	0.247773654435404\\
6.56200000000001	0.2203564380946\\
6.63700000000006	0.155783747333233\\
6.72300000000007	0.164225522258772\\
6.798	0.188703479564759\\
6.87300000000005	0.128212132112245\\
6.95800000000008	0.14241267831317\\
7.03400000000011	0.161372046263339\\
7.12	0.142092118757324\\
7.19600000000003	0.0883487603789491\\
7.27200000000005	0.0681216757701572\\
7.35300000000007	0.0488066282109623\\
7.43000000000006	0.0151783369099271\\
7.51600000000008	0.0116099604577481\\
7.59300000000007	0.00766056036164794\\
7.67900000000009	0.00930031488657029\\
7.75600000000009	0.00909258912281307\\
7.83200000000011	0.00869203894580654\\
7.91800000000001	0.0122013389342977\\
7.99400000000003	0.0204090790403717\\
8.08000000000004	0.0418616022945982\\
8.15700000000004	0.0411607128108002\\
8.23300000000006	0.0434441041913933\\
8.31400000000008	0.0424890345835838\\
8.3900000000001	0.041700178337585\\
8.47700000000009	0.0400465202740018\\
8.55400000000009	0.0420905767556678\\
8.6400000000001	0.0615173216334234\\
8.72500000000002	0.0816341898745982\\
8.80000000000007	0.083086413224655\\
8.8850000000001	0.0672653423096708\\
8.96000000000004	0.0582715206071708\\
9.03600000000006	0.0478031501515765\\
9.1160000000001	0.0407994365985672\\
9.1930000000001	0.0349986723573254\\
9.27800000000002	0.0372171397165035\\
9.35500000000002	0.025499166004436\\
9.44100000000003	0.0422720751246905\\
9.51700000000005	0.0511757667978836\\
9.60200000000009	0.0743702819987412\\
9.678	0.0682701318581792\\
9.76400000000001	0.117756482422535\\
9.84300000000007	0.0799074840686979\\
9.91800000000001	0.0423976626913726\\
10.003	0.0335064356111745\\
10.0780000000001	0.00914399655712532\\
10.163	0.00627624779501218\\
10.2380000000001	0.000207264904880348\\
10.3230000000001	0.00101565464006446\\
10.399	0.00314453485340935\\
10.474	0.00334573496126741\\
10.5590000000001	0.000694723630602907\\
10.6350000000001	0.000668173032588329\\
10.72	0.00404929980835877\\
10.8000000000001	0.0154137032815757\\
10.8760000000001	0.0234277182801484\\
10.961	0.03206141702933\\
11.037	0.0358065610392236\\
11.1220000000001	0.0515177447823982\\
11.202	0.0335293143048435\\
11.277	0.0238078475124737\\
11.3620000000001	0.0244320942278645\\
11.437	0.00984334897227987\\
11.523	0.00558709524848741\\
11.5980000000001	0.000843689162399501\\
11.678	0.00114939862670376\\
11.758	0.00315155001389055\\
11.8340000000001	0.0212101589229147\\
11.9190000000001	0.0142190074972444\\
11.995	0.0123351119963592\\
12.081	2.6497195555375e-05\\
12.1560000000001	0.0189567110095606\\
12.2420000000001	0.156162960361273\\
12.317	0.376108817231927\\
12.393	0.426203813349658\\
12.4780000000001	0.356623666763242\\
12.5540000000001	0.129897178526651\\
12.639	0.00874367923313047\\
12.715	0.0645532582583117\\
12.801	0.743407092919959\\
12.8770000000001	1.76169606591906\\
12.9620000000001	1.88533810819425\\
13.037	2.08445830113332\\
13.123	1.81309590237217\\
13.1980000000001	2.26131182562064\\
13.282	2.78768783995192\\
13.3580000000001	3.39050146032833\\
13.4340000000001	3.94576517601477\\
13.5200000000001	3.9240401184244\\
13.595	3.05002734566606\\
13.681	2.64344591656948\\
13.7570000000001	2.19289806297178\\
13.841	2.50383036189735\\
13.921	2.26015288535235\\
13.9960000000001	2.08167588068099\\
14.0820000000001	2.32658855852427\\
14.157	1.97772205506733\\
14.2420000000001	1.91268536032968\\
14.317	2.00494058859192\\
14.402	2.09419473384642\\
14.4770000000001	1.86483780701201\\
14.562	1.87025075448801\\
14.6370000000001	1.27199330103154\\
14.7220000000001	1.0717209579727\\
14.797	0.774150034686117\\
14.8820000000001	0.843134487009603\\
14.961	0.74785387304285\\
15.0360000000001	0.56295885550213\\
15.12	0.523014817710114\\
15.1950000000001	0.478967806241122\\
15.2800000000001	0.427595568441995\\
15.359	0.358992008915167\\
15.4350000000001	0.342220573624572\\
15.5200000000001	0.310535541846024\\
15.595	nan\\
};
\addlegendentry{Laser only, $\pB=0.02$};

\addplot
  table[row sep=crcr]{%
-0.653999999999996	0.0029158513050418\\
-0.573999999999955	0.0380229056648559\\
-0.493999999999915	0.0564015721397028\\
-0.411999999999921	0.0649711661873846\\
-0.329999999999927	0.000898625721104113\\
-0.25	0.0275010775743428\\
-0.164999999999964	0.0211503186627275\\
-0.085999999999899	0.0213316618462118\\
0	0.0739923672365311\\
0.0810000000000173	0.170626647746377\\
0.158000000000015	0.16583374787186\\
0.244000000000028	0.263256935296404\\
0.32000000000005	0.614934196928168\\
0.406000000000063	1.2987831792168\\
0.480999999999995	1.79150400361418\\
0.557000000000016	1.53793368378262\\
0.642000000000053	2.35933617387647\\
0.717000000000098	2.15556638736494\\
0.802999999999997	5.16511735158293\\
0.878000000000043	2.94728365543928\\
0.963000000000079	6.64264657905056\\
1.04300000000001	5.38169808385708\\
1.11800000000005	5.63646847066737\\
1.20300000000009	5.20643791577752\\
1.279	5.33424848326389\\
1.36400000000003	4.48336887068674\\
1.4430000000001	7.77770204503314\\
1.51800000000003	8.51024086228888\\
1.60300000000007	7.82785907760147\\
1.678	6.30574136610778\\
1.76300000000003	6.02696803193105\\
1.8420000000001	6.91135388182364\\
1.91700000000003	5.16990266856731\\
2.00200000000007	7.49530042609791\\
2.07800000000009	5.27272077341231\\
2.154	4.55032443124766\\
2.23400000000004	4.37195338936606\\
2.31100000000004	3.80871291567111\\
2.39700000000005	6.28770467822345\\
2.47300000000007	3.80045559373671\\
2.56000000000006	4.32359178612185\\
2.6400000000001	5.22269149829263\\
2.71500000000003	3.59519094452919\\
2.80100000000004	4.41170632248079\\
2.87700000000007	4.19487875228654\\
2.9620000000001	7.16171651491885\\
3.04200000000003	6.5647553944006\\
3.11700000000008	5.85682992588684\\
3.202	3.48040037500524\\
3.27800000000002	3.08117628028093\\
3.36300000000006	4.12612252735191\\
3.43900000000008	3.74423228489331\\
3.51400000000001	2.25288061951668\\
3.59900000000005	2.38220696091931\\
3.67500000000007	2.0802393180065\\
3.76100000000008	4.19158888182711\\
3.8370000000001	2.31599684053289\\
3.91300000000001	2.40676494141\\
3.99800000000005	3.18902454891204\\
4.07400000000007	2.97845948913167\\
4.16000000000008	2.1900339479677\\
4.2360000000001	1.65683784704753\\
4.322	2.17573279238107\\
4.40200000000004	1.99476010674101\\
4.47700000000009	1.66579967428237\\
4.5630000000001	1.71006881325544\\
4.63800000000003	0.891266136493523\\
4.72300000000007	1.56057653485126\\
4.79900000000009	1.87597021768123\\
4.88400000000001	1.59269955178426\\
4.96300000000008	1.99233343582856\\
5.03800000000001	1.04156638359095\\
5.12300000000005	1.02236215571763\\
5.19800000000009	0.551947809505049\\
5.28300000000002	0.922594671705894\\
5.36300000000006	0.818826092688563\\
5.4380000000001	0.580536815063383\\
5.52300000000002	0.642635858553806\\
5.59800000000007	0.484350765735316\\
5.68300000000011	0.608111069010624\\
5.75800000000004	0.400055649150439\\
5.83300000000008	0.354076749676364\\
5.9190000000001	0.359564350493617\\
5.995	0.5237647517407\\
6.07600000000002	0.372843646089434\\
6.16100000000006	0.827436320480379\\
6.23700000000008	0.601301438155587\\
6.322	0.580046447764208\\
6.39700000000005	0.594282608828954\\
6.48300000000006	0.343775460637243\\
6.56200000000001	0.605454342756869\\
6.63700000000006	0.493650549403666\\
6.72300000000007	0.593638875211309\\
6.798	0.400028079940285\\
6.87300000000005	0.209191981797752\\
6.95800000000008	0.350154567404199\\
7.03400000000011	0.346013328799229\\
7.12	0.482538405971278\\
7.19600000000003	0.175836368561715\\
7.27200000000005	0.120678786464849\\
7.35300000000007	0.0731308015597993\\
7.43000000000006	0.0259693452981585\\
7.51600000000008	0.0106663560631593\\
7.59300000000007	0.00182724793450319\\
7.67900000000009	0.00146567870817999\\
7.75600000000009	0.00423422485442832\\
7.83200000000011	0.00420695871397673\\
7.91800000000001	0.0141419191950984\\
7.99400000000003	0.0217036513699003\\
8.08000000000004	0.0464441972049298\\
8.15700000000004	0.0607204934117871\\
8.23300000000006	0.0688127630368162\\
8.31400000000008	0.0342511547822957\\
8.3900000000001	0.0703478799601658\\
8.47700000000009	0.0912663407629473\\
8.55400000000009	0.0957133690375396\\
8.6400000000001	0.143796910800256\\
8.72500000000002	0.174783103215664\\
8.80000000000007	0.153178457818425\\
8.8850000000001	0.184589333533687\\
8.96000000000004	0.0780703486509369\\
9.03600000000006	0.0592664599202798\\
9.1160000000001	0.060154465399678\\
9.1930000000001	0.0476679791189484\\
9.27800000000002	0.0489205973899191\\
9.35500000000002	0.0275702297705916\\
9.44100000000003	0.0693606907904957\\
9.51700000000005	0.0913303250280332\\
9.60200000000009	0.0930092064694776\\
9.678	0.211465283389056\\
9.76400000000001	0.206436845727608\\
9.84300000000007	0.177101585116114\\
9.91800000000001	0.102687332053957\\
10.003	0.0618502764546899\\
10.0780000000001	0.00400099205728322\\
10.163	0.000522317459030509\\
10.2380000000001	0.0109387246217096\\
10.3230000000001	0.0179449466327572\\
10.399	0.0646442134879713\\
10.474	0.0706757831009105\\
10.5590000000001	0.0293494226375036\\
10.6350000000001	0.00901577185817836\\
10.72	0.00178285474054248\\
10.8000000000001	0.00231679662106397\\
10.8760000000001	0.027997775774091\\
10.961	0.043422256020682\\
11.037	0.0428141907786257\\
11.1220000000001	0.0633586946574024\\
11.202	0.0494822339176927\\
11.277	0.0249810433874819\\
11.3620000000001	0.0153687057850773\\
11.437	0.00575547323788917\\
11.523	1.75955975209894e-05\\
11.5980000000001	0.00426833699855177\\
11.678	0.0339737744596326\\
11.758	0.04963861981542\\
11.8340000000001	0.121878429950734\\
11.9190000000001	0.178084520949453\\
11.995	0.12000656459332\\
12.081	0.012906349186701\\
12.1560000000001	0.0257901658459244\\
12.2420000000001	0.397494029287218\\
12.317	1.30488401052943\\
12.393	1.42226505220097\\
12.4780000000001	0.999285381296182\\
12.5540000000001	0.318626872352522\\
12.639	0.00301757958457415\\
12.715	0.385483219678293\\
12.801	3.59426489285013\\
12.8770000000001	7.2239591781161\\
12.9620000000001	8.1024400701686\\
13.037	8.23546454653234\\
13.123	4.4832425810812\\
13.1980000000001	4.18893239652681\\
13.282	5.15614826231617\\
13.3580000000001	11.8164043301721\\
13.4340000000001	9.34196257727078\\
13.5200000000001	7.17895851566846\\
13.595	4.59956096285882\\
13.681	4.15181551334341\\
13.7570000000001	2.9579604657185\\
13.841	3.9055114725517\\
13.921	4.92588829172939\\
13.9960000000001	5.79856497097223\\
14.0820000000001	5.24794933844703\\
14.157	6.13424111505541\\
14.2420000000001	8.77449448502141\\
14.317	6.84969616875727\\
14.402	8.30275174039664\\
14.4770000000001	5.81598830932378\\
14.562	6.03312840739808\\
14.6370000000001	4.47869815152173\\
14.7220000000001	3.95324143670399\\
14.797	2.75511289058704\\
14.8820000000001	2.79772545650557\\
14.961	2.58800596670265\\
15.0360000000001	2.60565157706337\\
15.12	2.05178030292252\\
15.1950000000001	1.73814364599759\\
15.2800000000001	1.97642832187307\\
15.359	1.46729332738364\\
15.4350000000001	0.991803609550617\\
15.5200000000001	0.837760177754304\\
15.595	nan\\
};
\addlegendentry{Laser only, $\pB=0.005$};

\addplot
  table[row sep=crcr]{%
-0.653999999999996	0.0029158513050418\\
-0.573999999999955	0.0379825554150022\\
-0.493999999999915	0.0142014004088619\\
-0.411999999999921	0.00215334959741039\\
-0.329999999999927	0.00141877346418754\\
-0.25	0.00160854176626244\\
-0.164999999999964	0.00163176102939459\\
-0.085999999999899	0.00100117242852412\\
0	0.000766975561713105\\
0.0810000000000173	0.00398040181167079\\
0.158000000000015	0.0128729751014816\\
0.244000000000028	0.00212897013985\\
0.32000000000005	0.0172038662658522\\
0.406000000000063	0.0614575496779509\\
0.480999999999995	0.125561673096294\\
0.557000000000016	0.106801681945975\\
0.642000000000053	0.191880666090531\\
0.717000000000098	0.138900642951009\\
0.802999999999997	0.247577868514727\\
0.878000000000043	0.186184917404226\\
0.963000000000079	0.254694717554582\\
1.04300000000001	0.276559720673124\\
1.11800000000005	0.261352237401307\\
1.20300000000009	0.30779189199325\\
1.279	0.169114307887628\\
1.36400000000003	0.213747640703989\\
1.4430000000001	0.23341000700997\\
1.51800000000003	0.197349432588432\\
1.60300000000007	0.22579238540033\\
1.678	0.184446540937155\\
1.76300000000003	0.35655946189765\\
1.8420000000001	0.217936331893029\\
1.91700000000003	0.262795078166269\\
2.00200000000007	0.262825490961917\\
2.07800000000009	0.123999527800672\\
2.154	0.187504866183512\\
2.23400000000004	0.208119126570435\\
2.31100000000004	0.13371338181382\\
2.39700000000005	0.296557156999712\\
2.47300000000007	0.219454481210107\\
2.56000000000006	0.308857801958763\\
2.6400000000001	0.307760820655251\\
2.71500000000003	0.206918105363224\\
2.80100000000004	0.408970010719124\\
2.87700000000007	0.287607294121287\\
2.9620000000001	0.455027577941726\\
3.04200000000003	0.375883582761842\\
3.11700000000008	0.303817982381151\\
3.202	0.329034805111831\\
3.27800000000002	0.320806873901823\\
3.36300000000006	0.309593588968528\\
3.43900000000008	0.187012056122081\\
3.51400000000001	0.20480608222678\\
3.59900000000005	0.204314295498315\\
3.67500000000007	0.214435951532949\\
3.76100000000008	0.292207724640682\\
3.8370000000001	0.227278118257162\\
3.91300000000001	0.191144967632402\\
3.99800000000005	0.276604202522622\\
4.07400000000007	0.210217290002508\\
4.16000000000008	0.223056079337474\\
4.2360000000001	0.202108056277365\\
4.322	0.192535062335429\\
4.40200000000004	0.193812878241057\\
4.47700000000009	0.13264163394873\\
4.5630000000001	0.169261682187516\\
4.63800000000003	0.133229310742739\\
4.72300000000007	0.153392407155734\\
4.79900000000009	0.142148147638976\\
4.88400000000001	0.159707690824151\\
4.96300000000008	0.214096477869436\\
5.03800000000001	0.153119691953316\\
5.12300000000005	0.172332027461709\\
5.19800000000009	0.132839925727042\\
5.28300000000002	0.128076489081118\\
5.36300000000006	0.139521792623351\\
5.4380000000001	0.123055552024227\\
5.52300000000002	0.111319167377699\\
5.59800000000007	0.0957403389020193\\
5.68300000000011	0.0902076320797657\\
5.75800000000004	0.0902631491249836\\
5.83300000000008	0.0692063081676755\\
5.9190000000001	0.121656685278881\\
5.995	0.0707102053026335\\
6.07600000000002	0.105791363327508\\
6.16100000000006	0.106342853088352\\
6.23700000000008	0.0885240167897757\\
6.322	0.107060207526774\\
6.39700000000005	0.1159475542854\\
6.48300000000006	0.111513116951428\\
6.56200000000001	0.0867829808852841\\
6.63700000000006	0.0759391825891718\\
6.72300000000007	0.0945145301690951\\
6.798	0.0656158333698329\\
6.87300000000005	0.0596390822279627\\
6.95800000000008	0.105141997533711\\
7.03400000000011	0.0812093933861418\\
7.12	0.0694439041944143\\
7.19600000000003	0.0521001153983561\\
7.27200000000005	0.0578599020854707\\
7.35300000000007	0.0412854384266748\\
7.43000000000006	0.031941914311079\\
7.51600000000008	0.0391626229185935\\
7.59300000000007	0.0219959374884078\\
7.67900000000009	0.0411831858298938\\
7.75600000000009	0.0367984369702751\\
7.83200000000011	0.0298084986343923\\
7.91800000000001	0.0306773944246972\\
7.99400000000003	0.0407476183555207\\
8.08000000000004	0.0483831756422673\\
8.15700000000004	0.042913475984608\\
8.23300000000006	0.0519634057272152\\
8.31400000000008	0.0486294536213068\\
8.3900000000001	0.0430126796080229\\
8.47700000000009	0.0440307271818729\\
8.55400000000009	0.0469604307719891\\
8.6400000000001	0.0567693714937654\\
8.72500000000002	0.0753099940984853\\
8.80000000000007	0.0568266141903468\\
8.8850000000001	0.0598360483980698\\
8.96000000000004	0.0582368165495001\\
9.03600000000006	0.0456252263265829\\
9.1160000000001	0.0497636947812897\\
9.1930000000001	0.0387195357558965\\
9.27800000000002	0.0529362343372783\\
9.35500000000002	0.0420838060860412\\
9.44100000000003	0.0571255329406283\\
9.51700000000005	0.058340965018679\\
9.60200000000009	0.0545560777644962\\
9.678	0.0617904802502226\\
9.76400000000001	0.0692076181086355\\
9.84300000000007	0.0712881094448501\\
9.91800000000001	0.0508608289921613\\
10.003	0.0473053707010063\\
10.0780000000001	0.032684131406104\\
10.163	0.0272234453264504\\
10.2380000000001	0.0150003227809244\\
10.3230000000001	0.0130525062842822\\
10.399	0.0110821477711981\\
10.474	0.0113399528310322\\
10.5590000000001	0.0210504362205228\\
10.6350000000001	0.0225420280382092\\
10.72	0.0237712337423842\\
10.8000000000001	0.0370641881628524\\
10.8760000000001	0.0340473889609471\\
10.961	0.0460000704767904\\
11.037	0.0456284590775868\\
11.1220000000001	0.0407215320709308\\
11.202	0.0457311202639199\\
11.277	0.0408428384859879\\
11.3620000000001	0.0393293612676831\\
11.437	0.028815388686185\\
11.523	0.0268799350749607\\
11.5980000000001	0.0201275815683112\\
11.678	0.0144375353411965\\
11.758	0.0125490556119915\\
11.8340000000001	0.0041896693706341\\
11.9190000000001	0.00850252378043945\\
11.995	0.0117349733468841\\
12.081	0.0273749670852139\\
12.1560000000001	0.0433090464503421\\
12.2420000000001	0.105393919762735\\
12.317	0.172125978247921\\
12.393	0.176757674967082\\
12.4780000000001	0.145801342723637\\
12.5540000000001	0.0830898049743406\\
12.639	0.0340975104053909\\
12.715	0.000796604511125456\\
12.801	0.0370542374603722\\
12.8770000000001	0.132076160908555\\
12.9620000000001	0.26870975981159\\
13.037	0.272896833015473\\
13.123	0.282250451345127\\
13.1980000000001	0.25488440701415\\
13.282	0.301658705333371\\
13.3580000000001	0.265227420492785\\
13.4340000000001	0.215731720253264\\
13.5200000000001	0.262932858979625\\
13.595	0.195140876288279\\
13.681	0.237941364981356\\
13.7570000000001	0.209625800127626\\
13.841	0.199965014223537\\
13.921	0.162970063706416\\
13.9960000000001	0.185710054656535\\
14.0820000000001	0.150938716370338\\
14.157	0.131693127682798\\
14.2420000000001	0.125226120066632\\
14.317	0.139771356826813\\
14.402	0.124885441533464\\
14.4770000000001	0.0920083309869371\\
14.562	0.0745858545142855\\
14.6370000000001	0.0514138827427954\\
14.7220000000001	0.039280578453168\\
14.797	0.0257298575223759\\
14.8820000000001	0.0212971134522967\\
14.961	0.0160835445373221\\
15.0360000000001	0.0210854506004974\\
15.12	0.0143274067381933\\
15.1950000000001	0.011278222846497\\
15.2800000000001	0.0053595228319205\\
15.359	0.00650509381178377\\
15.4350000000001	0.00258261693544098\\
15.5200000000001	0.00304342243614457\\
15.595	nan\\
};
\addlegendentry{Laser only, $\pB=0.1$};

\addplot
  table[row sep=crcr]{%
-0.653999999999996	3.84\\
15.595	3.84\\
};
\addlegendentry{NEES 95\%};

\end{axis}
\end{tikzpicture}%


==> img/timing.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[every node/.style={font=\footnotesize}]

\begin{axis}[%
width=70mm,
height=54mm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=1000000,
xmax=10000000,
xlabel={Number of particles},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=150,
ylabel={Time in ms},
axis background/.style={fill=white},
legend style={at={(0.5,0.96)},anchor=north,legend cell align=left,align=left,draw=none,fill=none},
cycle list name=theplotstyleswithmarkers  % See root.tex for definition
]
\addplot
  table[row sep=crcr]{%
1000000	22.034\\
2000000	31.055\\
3000000	42.079\\
4000000	52.043\\
7000000	86.81\\
10000000	119.152\\
};
\addlegendentry{Complete recursion};

\addplot
  table[row sep=crcr]{%
1000000	8.231\\
2000000	16.442\\
3000000	24.805\\
4000000	32.669\\
7000000	57.625\\
10000000	81.574\\
};
\addlegendentry{Sort and assign particles};

\end{axis}
\end{tikzpicture}%


==> img/uncertainty.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
\begin{axis}[%
width=70mm,
height=54mm,
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=14.95,
xlabel={Time in s},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=7,
ylabel={Standard deviation $\stddevS$ in m/s },
axis background/.style={fill=white},
legend style={at={(0.5,0.96)},anchor=north,legend cell align=left,align=left,draw=none,fill=none},
cycle list name=theplotstyles  % See root.tex for definition
]
\addplot
  table[row sep=crcr]{%
-0.653999999999996	4\\
-0.573999999999955	2.80174412116829\\
-0.493999999999915	1.13301147018924\\
-0.411999999999921	0.943170004271269\\
-0.329999999999927	0.724095672967196\\
-0.25	0.670965073234595\\
-0.164999999999964	0.563316459048143\\
-0.085999999999899	0.391406152793628\\
0	0.29747499679178\\
0.0810000000000173	0.279122751168213\\
0.158000000000015	0.358927348889771\\
0.244000000000028	0.248688756752251\\
0.32000000000005	0.284012070148464\\
0.406000000000063	0.269543384807387\\
0.452543000000105	0.687614414279025\\
0.557000000000016	0.163169211032822\\
0.642000000000053	0.25161793130591\\
0.717000000000098	0.376161374766498\\
0.802999999999997	0.28352795565907\\
0.852411000000075	0.753715912420077\\
0.963000000000079	0.221384732008514\\
1.04300000000001	0.31886945386297\\
1.11800000000005	0.396368118813208\\
1.20300000000009	0.355419576814944\\
1.279	0.40156655481431\\
1.36400000000003	0.457335177939815\\
1.4430000000001	0.382009856547059\\
1.51800000000003	0.359771426250955\\
1.60300000000007	0.342510344407922\\
1.678	0.624003225837192\\
1.76300000000003	0.471329769211141\\
1.8420000000001	0.399538965612314\\
1.91700000000003	0.645740350469221\\
2.00200000000007	0.456141863238529\\
2.07800000000009	0.571641619738173\\
2.154	0.496923682758897\\
2.23400000000004	0.517497700090158\\
2.31100000000004	0.71278095578329\\
2.39700000000005	0.41024507932972\\
2.47300000000007	0.454929916099368\\
2.56000000000006	0.424433337600628\\
2.6400000000001	0.440150084524309\\
2.71500000000003	0.533052613572786\\
2.80100000000004	0.646503625061147\\
2.851946	0.909829134540889\\
2.9620000000001	0.502466433474722\\
3.04200000000003	0.433413550151701\\
3.11700000000008	0.578439767171691\\
3.202	0.593834578655812\\
3.27800000000002	0.91073859837283\\
3.36300000000006	0.527321656785074\\
3.51400000000001	0.10299893006208\\
3.59900000000005	0.669815917390732\\
3.67500000000007	0.479538146538825\\
3.76100000000008	0.448689468410151\\
3.91300000000001	0.129697176955664\\
3.99800000000005	0.542468092618144\\
4.05185700000004	0.656550283817988\\
4.16000000000008	0.527999531966669\\
4.2360000000001	0.6972176198614\\
4.322	0.500770232311384\\
4.40200000000004	0.376774522227397\\
4.47700000000009	0.727526104302022\\
4.5630000000001	0.684516201025402\\
4.72300000000007	0.120985832015142\\
4.79900000000009	0.490706091965479\\
4.88400000000001	0.525946165985934\\
4.96300000000008	0.622628575097734\\
5.12300000000005	0.159597983070846\\
5.19800000000009	1.0948819974311\\
5.28300000000002	0.562520682269919\\
5.36300000000006	0.915740218540391\\
5.52300000000002	0.225972874283024\\
5.59800000000007	0.869794856934403\\
5.68300000000011	0.740361400251764\\
5.75800000000004	1.025748734467\\
5.9190000000001	0.289260626758093\\
5.995	0.442100271078921\\
6.07600000000002	1.18082308790957\\
6.16100000000006	0.991993331419069\\
6.322	0.248189543913117\\
6.39700000000005	0.789151668691471\\
6.48300000000006	0.938503836298821\\
6.56200000000001	1.00525153125586\\
6.63700000000006	0.596727383619022\\
6.72300000000007	0.852662084074816\\
6.798	0.675518972879282\\
6.87300000000005	0.609175858566562\\
6.95800000000008	0.807478256545782\\
7.12	0.164560193247234\\
7.19600000000003	0.556953938527678\\
7.27200000000005	1.05968272203852\\
7.35300000000007	1.13931596460301\\
7.43000000000006	0.933399334958786\\
7.51600000000008	0.894855599814047\\
7.59300000000007	0.59511006787691\\
7.67900000000009	0.823735879305824\\
7.75600000000009	0.642090508042384\\
7.91800000000001	0.281628383444451\\
7.99400000000003	0.728372992293539\\
8.08000000000004	1.21556248202032\\
8.15700000000004	0.702601869598885\\
8.31400000000008	0.203006290560186\\
8.3900000000001	0.820671271585788\\
8.47700000000009	0.578403042888354\\
8.55400000000009	0.6665117866351\\
8.6400000000001	1.05967896560881\\
8.72500000000002	0.752884471265167\\
8.80000000000007	0.473363528721339\\
8.8850000000001	1.03649905238018\\
8.96000000000004	0.573166590132263\\
9.1160000000001	0.113496191745747\\
9.1930000000001	0.469280836245554\\
9.27800000000002	0.748317037829822\\
9.35500000000002	0.38439742831642\\
9.44100000000003	0.529421523073909\\
9.51700000000005	0.642692467190928\\
9.60200000000009	0.502453552943504\\
9.678	0.59924554384339\\
9.76400000000001	0.612666511222321\\
9.84300000000007	0.830563643895026\\
9.91800000000001	0.435991386945473\\
10.003	0.755470822644656\\
10.0780000000001	0.740860985604821\\
10.163	0.951617487447225\\
10.3230000000001	0.305881182380845\\
10.399	0.41372280848572\\
10.474	0.607096663997368\\
10.5590000000001	1.05149337422442\\
10.72	0.193569248581656\\
10.8000000000001	0.673766361106455\\
10.8508700000001	1.39476310331776\\
10.961	0.81637677787314\\
11.037	0.707535976677979\\
11.1220000000001	0.697271134894013\\
11.202	0.944406928995274\\
11.277	0.817419708499044\\
11.3620000000001	0.943965715089684\\
11.437	0.626300943239226\\
11.523	0.840246148475873\\
11.5980000000001	0.496128803352946\\
11.678	0.676620290513657\\
11.758	0.816567741751959\\
11.9190000000001	0.498934687903427\\
11.995	0.622169072345806\\
12.081	0.706556388750847\\
12.1560000000001	2.22836267730036\\
12.2420000000001	1.31661843742774\\
12.317	0.968179781854449\\
12.393	0.599944012140282\\
12.4780000000001	0.698268982298671\\
12.5540000000001	0.245992909119793\\
12.639	0.154988117862687\\
12.715	0.23354305930345\\
12.801	0.307727057943613\\
12.8770000000001	0.660796123251781\\
12.9620000000001	1.28665128226793\\
13.123	0.956357600292492\\
13.1980000000001	0.874421817161073\\
13.282	0.68793028745325\\
13.3580000000001	0.82183678134494\\
13.5200000000001	0.352522953888623\\
13.595	0.613874537239675\\
13.681	0.523531129754358\\
13.7570000000001	0.674952800028356\\
13.841	0.64175696712865\\
13.921	0.507693976637996\\
13.9960000000001	0.347559561193893\\
14.0820000000001	0.233877938041929\\
14.157	0.176069305143238\\
14.2420000000001	0.142500993155452\\
14.317	0.121083480639807\\
14.402	0.116024313402484\\
14.4770000000001	0.0956992615702859\\
14.562	0.339116576944737\\
14.7220000000001	0.0792373429825512\\
14.797	0.201908933454478\\
14.8820000000001	0.0677664918283875\\
14.961	0.222356998939366\\
15.12	0.145500873973125\\
15.1950000000001	0.288825495134697\\
15.2800000000001	0.0634509269092267\\
15.359	0.209533044203548\\
15.5200000000001	0.0447901935481764\\
15.595	0.0475604438551379\\
};
\addlegendentry{Laser and radar, $\pB=0.02$};

\addplot
  table[row sep=crcr]{%
-0.653999999999996	4\\
-0.573999999999955	2.83350489334836\\
-0.493999999999915	1.21846860405429\\
-0.411999999999921	0.792269479341322\\
-0.329999999999927	0.709265812778609\\
-0.25	0.573407995408939\\
-0.164999999999964	0.394971509551221\\
-0.085999999999899	0.420661074333448\\
0	0.344003996470357\\
0.0810000000000173	0.340748461059974\\
0.158000000000015	0.414907137025526\\
0.244000000000028	0.318457012507655\\
0.32000000000005	0.335272166257275\\
0.406000000000063	0.33429162635808\\
0.480999999999995	0.34633226144113\\
0.557000000000016	0.363726349051634\\
0.642000000000053	0.316668850015819\\
0.717000000000098	0.293579760296651\\
0.802999999999997	0.277109679285855\\
0.878000000000043	0.465598062146466\\
0.963000000000079	0.293591837541149\\
1.04300000000001	0.349126914769432\\
1.11800000000005	0.341786589802946\\
1.20300000000009	0.311286595448683\\
1.279	0.379905858364969\\
1.36400000000003	0.396278275039957\\
1.4430000000001	0.488211041683603\\
1.51800000000003	0.364811493516242\\
1.60300000000007	0.38417677475173\\
1.678	0.478072458958148\\
1.76300000000003	0.434392611257247\\
1.8420000000001	0.4848445183871\\
1.91700000000003	0.561359166786656\\
2.00200000000007	0.441872010124962\\
2.07800000000009	0.572572874931125\\
2.154	0.613027303578944\\
2.23400000000004	0.658761190069486\\
2.31100000000004	0.538708472335062\\
2.39700000000005	0.373147784852042\\
2.47300000000007	0.368994093447781\\
2.56000000000006	0.375054840840255\\
2.6400000000001	0.53724420920025\\
2.71500000000003	0.61571905233387\\
2.80100000000004	0.443297893109855\\
2.87700000000007	0.476889482220426\\
2.9620000000001	0.499607207742951\\
3.04200000000003	0.46835356902583\\
3.11700000000008	0.622201195789779\\
3.202	0.549269815297371\\
3.27800000000002	0.74062387204649\\
3.36300000000006	0.585653600273812\\
3.43900000000008	0.537429154211261\\
3.51400000000001	0.585582709960733\\
3.59900000000005	0.526754663407055\\
3.67500000000007	0.455076187735701\\
3.76100000000008	0.689075576579431\\
3.8370000000001	0.700358982600654\\
3.91300000000001	0.672466664465711\\
3.99800000000005	0.644897310448507\\
4.07400000000007	0.564251536181592\\
4.16000000000008	0.580241083086341\\
4.2360000000001	0.655053152413171\\
4.322	0.466253191114805\\
4.40200000000004	0.399980951913304\\
4.47700000000009	0.442467209621897\\
4.5630000000001	0.401570689121173\\
4.63800000000003	0.491401640568369\\
4.72300000000007	0.453830771775162\\
4.79900000000009	0.360917335056395\\
4.88400000000001	0.378851464480574\\
4.96300000000008	0.32092866043061\\
5.03800000000001	0.405192610238021\\
5.12300000000005	0.397687395111766\\
5.19800000000009	0.494445259319988\\
5.28300000000002	0.39183226405393\\
5.36300000000006	0.501936931114628\\
5.4380000000001	0.531822865619839\\
5.52300000000002	0.564340925453381\\
5.59800000000007	0.504616427931535\\
5.68300000000011	0.585304700666223\\
5.75800000000004	0.461928831495291\\
5.83300000000008	0.606818157735337\\
5.9190000000001	0.420231987757402\\
5.995	0.34870341279141\\
6.07600000000002	0.42218002011669\\
6.16100000000006	0.396116665188454\\
6.23700000000008	0.566537473859493\\
6.322	0.363787614951134\\
6.39700000000005	0.280560517918304\\
6.48300000000006	0.314918067450674\\
6.56200000000001	0.375183521998211\\
6.63700000000006	0.526824038106432\\
6.72300000000007	0.461820262611875\\
6.798	0.322639282751982\\
6.87300000000005	0.654979319846488\\
6.95800000000008	0.512212203370537\\
7.03400000000011	0.474454557453713\\
7.12	0.317116946203807\\
7.19600000000003	0.457196192265472\\
7.27200000000005	0.450834445338429\\
7.35300000000007	0.479827118912936\\
7.43000000000006	0.481001875360093\\
7.51600000000008	0.391391302549501\\
7.59300000000007	0.573273467544816\\
7.67900000000009	0.523985277562373\\
7.75600000000009	0.553991587340287\\
7.83200000000011	0.612013786425179\\
7.91800000000001	0.544029232091393\\
7.99400000000003	0.55744979267773\\
8.08000000000004	0.52062276247109\\
8.15700000000004	0.535223202660226\\
8.23300000000006	0.521617509846599\\
8.31400000000008	0.508325332912777\\
8.3900000000001	0.650073156566866\\
8.47700000000009	0.542410354158752\\
8.55400000000009	0.631316966950544\\
8.6400000000001	0.666710518370531\\
8.72500000000002	0.506135304165691\\
8.80000000000007	0.473463532247245\\
8.8850000000001	0.582594960234814\\
8.96000000000004	0.721115103755121\\
9.03600000000006	0.476125716309942\\
9.1160000000001	0.603374142718171\\
9.1930000000001	0.438470228540258\\
9.27800000000002	0.534995674592339\\
9.35500000000002	0.360640741095163\\
9.44100000000003	0.570289667196187\\
9.51700000000005	0.631933986323382\\
9.60200000000009	0.454875667023536\\
9.678	0.656618297829008\\
9.76400000000001	0.428094227960788\\
9.84300000000007	0.623368018284639\\
9.91800000000001	0.635451608523784\\
10.003	0.512245268773833\\
10.0780000000001	0.590762195744421\\
10.163	0.657102172069548\\
10.2380000000001	0.514267078939062\\
10.3230000000001	0.511817866291267\\
10.399	0.656521400587854\\
10.474	0.576601129544018\\
10.5590000000001	0.571292746832269\\
10.6350000000001	0.7141050763304\\
10.72	0.532623061113714\\
10.8000000000001	0.630085006230313\\
10.8760000000001	0.546812710573534\\
10.961	0.410578947617531\\
11.037	0.417106591314431\\
11.1220000000001	0.353637038221282\\
11.202	0.318196377220491\\
11.277	0.550721330693229\\
11.3620000000001	0.561753848549627\\
11.437	0.449619854473902\\
11.523	0.469292069816747\\
11.5980000000001	0.589758184978897\\
11.678	0.473836180368856\\
11.758	0.596138744045343\\
11.8340000000001	0.439867929679497\\
11.9190000000001	0.609035558148366\\
11.995	0.428686202794331\\
12.081	0.399866802600466\\
12.1560000000001	0.490967049933848\\
12.2420000000001	0.559214893180897\\
12.317	0.572278106411254\\
12.393	0.563991992689782\\
12.4780000000001	0.516128853003441\\
12.5540000000001	0.527333564545523\\
12.639	0.863575873159928\\
12.715	0.978014067337008\\
12.801	0.592536920324825\\
12.8770000000001	0.678971143613409\\
12.9620000000001	1.10781193362259\\
13.037	1.39620443395886\\
13.123	1.72454011345328\\
13.1980000000001	1.51336123256857\\
13.282	1.29643625551081\\
13.3580000000001	1.0273440086264\\
13.4340000000001	0.870628771745329\\
13.5200000000001	0.772710296745484\\
13.595	0.867241276641273\\
13.681	0.776366884002015\\
13.7570000000001	0.809887082773547\\
13.841	0.640976510153032\\
13.921	0.644026850151348\\
13.9960000000001	0.647833779838735\\
14.0820000000001	0.544249505482848\\
14.157	0.567883102723258\\
14.2420000000001	0.498711106580609\\
14.317	0.455954018975102\\
14.402	0.390510383483532\\
14.4770000000001	0.386359810621413\\
14.562	0.325422190563621\\
14.6370000000001	0.360123255481577\\
14.7220000000001	0.328985036921579\\
14.797	0.372393262371055\\
14.8820000000001	0.279200953295232\\
14.961	0.258006662013512\\
15.0360000000001	0.308270474919956\\
15.12	0.266692748180129\\
15.1950000000001	0.264482738007776\\
15.2800000000001	0.244123295770404\\
15.359	0.243160649058093\\
15.4350000000001	0.255657105555069\\
15.5200000000001	0.219352358934587\\
15.595	0.245584542135086\\
};
\addlegendentry{Laser only, $\pB=0.02$};

\addplot
  table[row sep=crcr]{%
-0.653999999999996	4\\
-0.573999999999955	2.97432061989359\\
-0.493999999999915	0.950197818358394\\
-0.411999999999921	0.503024282628837\\
-0.329999999999927	0.32883333366861\\
-0.25	0.220466002225174\\
-0.164999999999964	0.149023999932674\\
-0.085999999999899	0.138705982894259\\
0	0.110026455519021\\
0.0810000000000173	0.105988888646318\\
0.158000000000015	0.111536128003504\\
0.244000000000028	0.113435269196072\\
0.32000000000005	0.100295463300882\\
0.406000000000063	0.0764756155025544\\
0.480999999999995	0.076708333012916\\
0.557000000000016	0.121856129479355\\
0.642000000000053	0.102124152945508\\
0.717000000000098	0.159327312204681\\
0.802999999999997	0.0821862179371815\\
0.878000000000043	0.167114919988679\\
0.963000000000079	0.0882387079622326\\
1.04300000000001	0.122420834650249\\
1.11800000000005	0.12513958347547\\
1.20300000000009	0.144205116349521\\
1.279	0.144471368312319\\
1.36400000000003	0.183632196535337\\
1.4430000000001	0.115160080337879\\
1.51800000000003	0.106762499623399\\
1.60300000000007	0.121232764374102\\
1.678	0.15119999844922\\
1.76300000000003	0.16410000070335\\
1.8420000000001	0.144522076176455\\
1.91700000000003	0.205410341425275\\
2.00200000000007	0.127945377481147\\
2.07800000000009	0.159345880684076\\
2.154	0.181308387979021\\
2.23400000000004	0.204818627917943\\
2.31100000000004	0.211224594019816\\
2.39700000000005	0.114244312918833\\
2.47300000000007	0.161046429721522\\
2.56000000000006	0.180441478330892\\
2.6400000000001	0.135567729678808\\
2.71500000000003	0.207637267315191\\
2.80100000000004	0.186404708608266\\
2.87700000000007	0.200037386752193\\
2.9620000000001	0.127832132082213\\
3.04200000000003	0.141783805810937\\
3.11700000000008	0.154435562453585\\
3.202	0.260982432002645\\
3.27800000000002	0.308924565360199\\
3.36300000000006	0.195263447026288\\
3.43900000000008	0.195063798258769\\
3.51400000000001	0.313416092231847\\
3.59900000000005	0.238989472553103\\
3.67500000000007	0.266411113361793\\
3.76100000000008	0.126637629900954\\
3.8370000000001	0.245378397225223\\
3.91300000000001	0.202165364120468\\
3.99800000000005	0.159959954611095\\
4.07400000000007	0.145497434626749\\
4.16000000000008	0.18269390269753\\
4.2360000000001	0.206940909148546\\
4.322	0.16098305626808\\
4.40200000000004	0.143750199765935\\
4.47700000000009	0.133591463006747\\
4.5630000000001	0.113567206489122\\
4.63800000000003	0.192253155307328\\
4.72300000000007	0.112511517352839\\
4.79900000000009	0.0874062621677833\\
4.88400000000001	0.113339429203897\\
4.96300000000008	0.0981982451619538\\
5.03800000000001	0.166671762444622\\
5.12300000000005	0.149980953419504\\
5.19800000000009	0.247085132921304\\
5.28300000000002	0.113346666572378\\
5.36300000000006	0.149114842036197\\
5.4380000000001	0.18886984042381\\
5.52300000000002	0.150407356977917\\
5.59800000000007	0.156767731954346\\
5.68300000000011	0.125244166871406\\
5.75800000000004	0.158289484457209\\
5.83300000000008	0.17346856638275\\
5.9190000000001	0.199092508705441\\
5.995	0.146015063265205\\
6.07600000000002	0.210214976951094\\
6.16100000000006	0.0888131581176035\\
6.23700000000008	0.126598786446633\\
6.322	0.151079092472677\\
6.39700000000005	0.114467564093909\\
6.48300000000006	0.211665040274508\\
6.56200000000001	0.118213448384952\\
6.63700000000006	0.131128571858495\\
6.72300000000007	0.110129749240882\\
6.798	0.124983031789315\\
6.87300000000005	0.301587042839376\\
6.95800000000008	0.153886889315716\\
7.03400000000011	0.14727327935829\\
7.12	0.0815035352620513\\
7.19600000000003	0.146312125564914\\
7.27200000000005	0.167098716462095\\
7.35300000000007	0.161869645907887\\
7.43000000000006	0.122453700005718\\
7.51600000000008	0.121350117556259\\
7.59300000000007	0.189782744153639\\
7.67900000000009	0.136372929008163\\
7.75600000000009	0.154813311048449\\
7.83200000000011	0.160386896833225\\
7.91800000000001	0.2065454252808\\
7.99400000000003	0.197341728292216\\
8.08000000000004	0.24086948479061\\
8.15700000000004	0.186774677374417\\
8.23300000000006	0.187049628075608\\
8.31400000000008	0.314687632092332\\
8.3900000000001	0.153048356319141\\
8.47700000000009	0.169794548277023\\
8.55400000000009	0.168257760814732\\
8.6400000000001	0.17359486395301\\
8.72500000000002	0.159918238686092\\
8.80000000000007	0.157583228065201\\
8.8850000000001	0.136379485810362\\
8.96000000000004	0.261342176556759\\
9.03600000000006	0.217445239691718\\
9.1160000000001	0.137758084142281\\
9.1930000000001	0.167544863917855\\
9.27800000000002	0.181799515324047\\
9.35500000000002	0.117052631280528\\
9.44100000000003	0.131762033001551\\
9.51700000000005	0.151264532092491\\
9.60200000000009	0.22332160385294\\
9.678	0.140989092445927\\
9.76400000000001	0.177009533441115\\
9.84300000000007	0.159718347772795\\
9.91800000000001	0.139907461207867\\
10.003	0.164975486525676\\
10.0780000000001	0.242313612676668\\
10.163	0.219302193641634\\
10.2380000000001	0.193765815933763\\
10.3230000000001	0.187989133369504\\
10.399	0.145675245361047\\
10.474	0.187404096653385\\
10.5590000000001	0.239397021623798\\
10.6350000000001	0.264691777670307\\
10.72	0.157434645249291\\
10.8000000000001	0.149236875579916\\
10.8760000000001	0.128876983996614\\
10.961	0.122066768392622\\
11.037	0.135431650222867\\
11.1220000000001	0.146854370933981\\
11.202	0.107422951301928\\
11.277	0.127674335155382\\
11.3620000000001	0.179933634641828\\
11.437	0.149841294012112\\
11.523	0.113008509494514\\
11.5980000000001	0.140151098007091\\
11.678	0.136559338830359\\
11.758	0.155039434531924\\
11.8340000000001	0.158519718127083\\
11.9190000000001	0.128385369802674\\
11.995	0.118961151311596\\
12.081	0.145237664322011\\
12.1560000000001	0.130015740509411\\
12.2420000000001	0.162379473468553\\
12.317	0.131984090472505\\
12.393	0.138036365340518\\
12.4780000000001	0.151969401001203\\
12.5540000000001	0.156527263373101\\
12.639	0.241815994488886\\
12.715	0.244231467613515\\
12.801	0.144910617675333\\
12.8770000000001	0.182647438228883\\
12.9620000000001	0.281991076270423\\
13.037	0.405121845388306\\
13.123	0.780249148557907\\
13.1980000000001	0.922504542864765\\
13.282	0.823956524928517\\
13.3580000000001	0.371841919410356\\
13.4340000000001	0.462999358599408\\
13.5200000000001	0.548915006957996\\
13.595	0.745401025911617\\
13.681	0.647776494203493\\
13.7570000000001	0.743067212705519\\
13.841	0.453878131490029\\
13.921	0.318899948865691\\
13.9960000000001	0.254297739559089\\
14.0820000000001	0.256271304870201\\
14.157	0.200521928566484\\
14.2420000000001	0.128793454479814\\
14.317	0.154622803790934\\
14.402	0.117165048041395\\
14.4770000000001	0.148592288267697\\
14.562	0.116462335250678\\
14.6370000000001	0.123660582842923\\
14.7220000000001	0.108048463990997\\
14.797	0.120744313082189\\
14.8820000000001	0.100143130927105\\
14.961	0.0887400226872976\\
15.0360000000001	0.0803154205012584\\
15.12	0.0837040948415295\\
15.1950000000001	0.0860051185127733\\
15.2800000000001	0.0675529380951737\\
15.359	0.0792060810219561\\
15.4350000000001	0.092153069396752\\
15.5200000000001	0.0897457921058079\\
15.595	0.0785964645185851\\
};
\addlegendentry{Laser only, $\pB=0.005$};

\addplot
  table[row sep=crcr]{%
-0.653999999999996	4\\
-0.573999999999955	2.7126782926557\\
-0.493999999999915	2.34254855387461\\
-0.411999999999921	2.22434623666347\\
-0.329999999999927	2.08528694391449\\
-0.25	1.9062462593056\\
-0.164999999999964	1.72515073070803\\
-0.085999999999899	1.72662963829097\\
0	1.45300343259668\\
0.0810000000000173	1.43774069198664\\
0.158000000000015	1.65258551050936\\
0.244000000000028	1.3923827784941\\
0.32000000000005	1.71574216001232\\
0.406000000000063	1.260893985756\\
0.480999999999995	1.32916665747762\\
0.557000000000016	1.37608245216722\\
0.642000000000053	1.12848333859543\\
0.717000000000098	1.58404445363718\\
0.802999999999997	1.10064260207752\\
0.878000000000043	1.94061999813911\\
0.963000000000079	1.98281963048155\\
1.04300000000001	1.65936015770934\\
1.11800000000005	1.86363385412151\\
1.20300000000009	1.66822660130934\\
1.279	1.96515144012039\\
1.36400000000003	2.05387147482998\\
1.4430000000001	2.03075728114297\\
1.51800000000003	2.28171449906898\\
1.60300000000007	1.8961723554528\\
1.678	2.25306730637233\\
1.76300000000003	1.55896381234158\\
1.8420000000001	1.92224359284609\\
1.91700000000003	1.9344111151231\\
2.00200000000007	1.46033273423223\\
2.07800000000009	2.10058421286847\\
2.154	2.24374706640572\\
2.23400000000004	2.46237828357189\\
2.31100000000004	2.43923260952874\\
2.39700000000005	1.45663530859144\\
2.47300000000007	1.89960675577105\\
2.56000000000006	1.95316257501706\\
2.6400000000001	2.25266945026033\\
2.71500000000003	2.59685332150372\\
2.80100000000004	2.03026059553794\\
2.87700000000007	2.10560321138727\\
2.9620000000001	1.71084063025813\\
3.04200000000003	2.30241005442824\\
3.11700000000008	2.25002860981511\\
3.202	2.61332414037387\\
3.27800000000002	3.51108712745123\\
3.36300000000006	2.2608171024131\\
3.43900000000008	2.48137482864298\\
3.51400000000001	3.5114856135286\\
3.59900000000005	2.38034060961318\\
3.67500000000007	2.33583457249488\\
3.76100000000008	1.95801761294825\\
3.8370000000001	2.82295410209612\\
3.91300000000001	2.32613387260053\\
3.99800000000005	2.2922501014579\\
4.07400000000007	2.21209673840433\\
4.16000000000008	2.71222178988873\\
4.2360000000001	2.86715854763101\\
4.322	2.58632520394497\\
4.40200000000004	1.6758471178874\\
4.47700000000009	2.30177869784263\\
4.5630000000001	2.55993269119929\\
4.63800000000003	2.2240271977251\\
4.72300000000007	2.00002192650439\\
4.79900000000009	1.92172414411825\\
4.88400000000001	2.10882627555063\\
4.96300000000008	1.31192651633028\\
5.03800000000001	1.9946834461938\\
5.12300000000005	1.44160257432366\\
5.19800000000009	2.5348887510137\\
5.28300000000002	1.92639444748783\\
5.36300000000006	1.80805807882266\\
5.4380000000001	2.33546850623048\\
5.52300000000002	2.11000549022036\\
5.59800000000007	2.82507910483771\\
5.68300000000011	2.3701869465454\\
5.75800000000004	2.44941815183529\\
5.83300000000008	2.84450207867083\\
5.9190000000001	2.30036683866177\\
5.995	2.22664951655889\\
6.07600000000002	2.18805917874008\\
6.16100000000006	1.92033395114928\\
6.23700000000008	2.19026864813241\\
6.322	1.67615440291369\\
6.39700000000005	1.69637415245522\\
6.48300000000006	1.534619944978\\
6.56200000000001	1.98257806362378\\
6.63700000000006	1.92725003187425\\
6.72300000000007	1.84824362824556\\
6.798	1.88045000033717\\
6.87300000000005	2.87587449616692\\
6.95800000000008	2.7532238511508\\
7.03400000000011	2.60789289515026\\
7.12	1.41734818784621\\
7.19600000000003	2.54283187644609\\
7.27200000000005	3.31034314519674\\
7.35300000000007	2.72961848834237\\
7.43000000000006	2.84457122321861\\
7.51600000000008	2.63743986445439\\
7.59300000000007	2.77220626379649\\
7.67900000000009	3.02131511988413\\
7.75600000000009	3.22719907965578\\
7.83200000000011	2.93552914022258\\
7.91800000000001	2.68441306554805\\
7.99400000000003	3.0959863072418\\
8.08000000000004	2.92866612645841\\
8.15700000000004	3.03594446394915\\
8.23300000000006	3.32395238905357\\
8.31400000000008	2.53873237851906\\
8.3900000000001	3.00204483899375\\
8.47700000000009	2.357477154619\\
8.55400000000009	2.32707483985132\\
8.6400000000001	2.52783142363646\\
8.72500000000002	1.86184913165139\\
8.80000000000007	2.2309701841759\\
8.8850000000001	2.46008464152713\\
8.96000000000004	3.04127811793493\\
9.03600000000006	2.50948368367753\\
9.1160000000001	2.90172846597872\\
9.1930000000001	2.64238542553316\\
9.27800000000002	2.36100473733189\\
9.35500000000002	2.58976935307026\\
9.44100000000003	2.65859612143393\\
9.51700000000005	3.00125456033736\\
9.60200000000009	2.46032134009381\\
9.678	2.63512573034616\\
9.76400000000001	2.21476117830527\\
9.84300000000007	2.75661463005526\\
9.91800000000001	2.21974011404563\\
10.003	2.41290635129728\\
10.0780000000001	2.81912848367308\\
10.163	2.77673885637639\\
10.2380000000001	2.60064672324855\\
10.3230000000001	2.47962383092965\\
10.399	2.96190431084397\\
10.474	2.72319330668874\\
10.5590000000001	3.153061379816\\
10.6350000000001	3.03663378135997\\
10.72	2.35763598715432\\
10.8000000000001	2.59449052051465\\
10.8760000000001	2.11750998137357\\
10.961	1.79494858287943\\
11.037	2.40415766442207\\
11.1220000000001	2.31795390153064\\
11.202	1.74327237245402\\
11.277	2.3157781412331\\
11.3620000000001	2.34730126232974\\
11.437	2.12288899037556\\
11.523	1.58620214435105\\
11.5980000000001	2.78566028272048\\
11.678	2.48731120484014\\
11.758	2.5141534668827\\
11.8340000000001	2.60038308635503\\
11.9190000000001	2.88264508085196\\
11.995	2.89943324385881\\
12.081	2.53001214105035\\
12.1560000000001	2.67204956332302\\
12.2420000000001	2.83287891810011\\
12.317	2.66481089685595\\
12.393	2.70932497722704\\
12.4780000000001	2.9763812738538\\
12.5540000000001	3.20225601472315\\
12.639	3.85568784799406\\
12.715	4.07074846257647\\
12.801	3.56787236423974\\
12.8770000000001	3.89218268592326\\
12.9620000000001	3.62650001550296\\
13.037	4.18808711184277\\
13.123	4.24502104321402\\
13.1980000000001	4.37593085262391\\
13.282	3.97142117228983\\
13.3580000000001	3.9688362130921\\
13.4340000000001	3.81539860347352\\
13.5200000000001	3.03286507046456\\
13.595	3.32620537950796\\
13.681	2.69457329726449\\
13.7570000000001	2.81096922217025\\
13.841	2.62734061158215\\
13.921	2.59033240866808\\
13.9960000000001	2.51498147833623\\
14.0820000000001	2.3971169104605\\
14.157	2.27963532116446\\
14.2420000000001	1.95765389678803\\
14.317	1.96927306235622\\
14.402	1.86176607662345\\
14.4770000000001	1.96170539905027\\
14.562	1.8681231623786\\
14.6370000000001	2.00605498012772\\
14.7220000000001	1.61898344483992\\
14.797	1.6925703842196\\
14.8820000000001	1.51805110165019\\
14.961	1.52191223039855\\
15.0360000000001	1.51197692455817\\
15.12	1.47890179708551\\
15.1950000000001	1.46078582094976\\
15.2800000000001	1.3227928232243\\
15.359	1.29013250315054\\
15.4350000000001	1.46311267637354\\
15.5200000000001	1.23007514350438\\
15.595	1.28629385624629\\
};
\addlegendentry{Laser only, $\pB=0.1$};

\end{axis}
\end{tikzpicture}%


==> img/velocity_all.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[every node/.style={font=\footnotesize}]
\begin{axis}[%
width=70mm,
height=54mm,
scale only axis,
unbounded coords=jump,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=14.95,
xlabel={Time in s},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-5,
ymax=0.1,
ylabel={Velocity in m/s},
axis background/.style={fill=white},
legend style={at={(0.5,0.96)},anchor=north,legend cell align=left,align=left,draw=none,fill=none},  % Legend centered horizontally and at the top, no frame
cycle list name=theplotstyles  % See root.tex for definition
]
\addplot
  table[row sep=crcr]{%
-0.653999999999996	0\\
-0.573999999999955	-0.318846163984675\\
-0.493999999999915	-0.291363639757037\\
-0.411999999999921	0.0461538459102695\\
-0.329999999999927	0.0219999973475933\\
-0.25	-0.0676923125552443\\
-0.164999999999964	-0.0811538449846781\\
-0.085999999999899	-0.106153842993081\\
0	-0.106800002753735\\
0.0810000000000173	-0.0864285715589566\\
0.158000000000015	-0.146296297510465\\
0.244000000000028	-0.177857143471816\\
0.32000000000005	-0.184333334925274\\
0.406000000000063	-0.159999998618982\\
0.452543000000105	-0.212903225373837\\
0.557000000000016	-0.256896549257739\\
0.642000000000053	-0.285000001018246\\
0.717000000000098	-0.329333330566684\\
0.802999999999997	-0.390967742930497\\
0.852411000000075	-0.427272726301894\\
0.963000000000079	-0.46870968130327\\
1.04300000000001	-0.501724138855934\\
1.11800000000005	-0.538928570491927\\
1.20300000000009	-0.587857146348272\\
1.279	-0.683333336313566\\
1.36400000000003	-0.773333337903023\\
1.4430000000001	-0.835862071349703\\
1.51800000000003	-0.951034486293793\\
1.60300000000007	-1.0213333328565\\
1.678	-1.11781248822808\\
1.76300000000003	-1.2009999970595\\
1.8420000000001	-1.35499999920527\\
1.91700000000003	-1.43833335240682\\
2.00200000000007	-1.55121211933367\\
2.07800000000009	-1.66793103053652\\
2.154	-1.78093751519918\\
2.23400000000004	-1.80888888570997\\
2.31100000000004	-1.93937500193715\\
2.39700000000005	-2.0453846179522\\
2.47300000000007	-2.13703702997278\\
2.56000000000006	-2.20696969465776\\
2.6400000000001	-2.2614285673414\\
2.71500000000003	-2.33722221189075\\
2.80100000000004	-2.3290625102818\\
2.851946	-2.50277778175142\\
2.9620000000001	-2.51906250417233\\
3.04200000000003	-2.59647057336919\\
3.11700000000008	-2.72727272727273\\
3.202	-2.75970588712131\\
3.27800000000002	-2.80891890783568\\
3.36300000000006	-2.93117645908805\\
3.51400000000001	-3.13588234957527\\
3.59900000000005	-3.15939393910495\\
3.67500000000007	-3.2417142868042\\
3.76100000000008	-3.29307691256205\\
3.91300000000001	-3.45750001072884\\
3.99800000000005	-3.40441178574282\\
4.05185700000004	-3.58236841779006\\
4.16000000000008	-3.54000001861936\\
4.2360000000001	-3.57650002241135\\
4.322	-3.58634147411439\\
4.40200000000004	-3.71611111031638\\
4.47700000000009	-3.74578947142551\\
4.5630000000001	-3.73513512353639\\
4.72300000000007	-3.89449999928474\\
4.79900000000009	-3.89302326912104\\
4.88400000000001	-3.93071429502396\\
4.96300000000008	-3.96750002437168\\
5.12300000000005	-4.12028573581151\\
5.19800000000009	-4.07735295155469\\
5.28300000000002	-4.14571433067322\\
5.36300000000006	-4.16243243861843\\
5.52300000000002	-4.25615386473827\\
5.59800000000007	-4.2509999871254\\
5.68300000000011	-4.28358976657574\\
5.75800000000004	-4.27524999976158\\
5.9190000000001	-4.36309519268218\\
5.995	-4.40025638922667\\
6.07600000000002	-4.30589743149586\\
6.16100000000006	-4.39194442828496\\
6.322	-4.46342113143519\\
6.39700000000005	-4.43333338366614\\
6.48300000000006	-4.41529412830577\\
6.56200000000001	-4.39757572520863\\
6.63700000000006	-4.45599998746599\\
6.72300000000007	-4.4123332341512\\
6.798	-4.4424999833107\\
6.87300000000005	-4.48340426100061\\
6.95800000000008	-4.50043479256008\\
7.12	-4.57913047334422\\
7.19600000000003	-4.57851068009721\\
7.27200000000005	-4.56469388883941\\
7.35300000000007	-4.58139997959137\\
7.43000000000006	-4.58642856563841\\
7.51600000000008	-4.5665306363787\\
7.59300000000007	-4.57903843659621\\
7.67900000000009	-4.56913795142338\\
7.75600000000009	-4.58431037541093\\
7.91800000000001	-4.59070177245558\\
7.99400000000003	-4.55100004673004\\
8.08000000000004	-4.50758621610444\\
8.15700000000004	-4.52559321613635\\
8.31400000000008	-4.61203704056916\\
8.3900000000001	-4.57981133011152\\
8.47700000000009	-4.61235292285096\\
8.55400000000009	-4.61745449412953\\
8.6400000000001	-4.58264149359937\\
8.72500000000002	-4.60075471986015\\
8.80000000000007	-4.6392157124538\\
8.8850000000001	-4.60767855814525\\
8.96000000000004	-4.6141071660178\\
9.1160000000001	-4.66038460914905\\
9.1930000000001	-4.62983052205231\\
9.27800000000002	-4.6140983612811\\
9.35500000000002	-4.63627117771213\\
9.44100000000003	-4.62779660144095\\
9.51700000000005	-4.63222219830468\\
9.60200000000009	-4.64119400906919\\
9.678	-4.62253731400219\\
9.76400000000001	-4.6298412519788\\
9.84300000000007	-4.64582087388679\\
9.91800000000001	-4.65685712269374\\
10.003	-4.65273970120574\\
10.0780000000001	-4.6617807950059\\
10.163	-4.62927537724592\\
10.3230000000001	-4.68585712569101\\
10.399	-4.65773331324259\\
10.474	-4.63423077265422\\
10.5590000000001	-4.58278482171554\\
10.72	-4.61592103933033\\
10.8000000000001	-4.57746478873239\\
10.8508700000001	-4.57802818862485\\
10.961	-4.56833332235163\\
11.037	-4.57187497615814\\
11.1220000000001	-4.58828123658895\\
11.202	-4.58222221949744\\
11.277	-4.58553844598623\\
11.3620000000001	-4.55907690341656\\
11.437	-4.6038571357727\\
11.523	-4.59151515816197\\
11.5980000000001	-4.60690140388381\\
11.678	-4.605774644395\\
11.758	-4.5790540656528\\
11.9190000000001	-4.5595061985063\\
11.995	-4.54950622864711\\
12.081	-4.5503529885236\\
12.1560000000001	-4.4536046815473\\
12.2420000000001	-4.20555554678043\\
12.317	-4.12010754849161\\
12.393	-4.38265957069048\\
12.4780000000001	-4.69062500198682\\
12.5540000000001	-4.70342340555277\\
12.639	-4.70206894956786\\
12.715	-4.62750000789248\\
12.801	-4.51598213825907\\
12.8770000000001	-4.40920356100639\\
12.9620000000001	-4.08312499336898\\
13.123	-3.78769231657697\\
13.1980000000001	-3.35779660839145\\
13.282	-2.97403226360198\\
13.3580000000001	-2.64450381275352\\
13.5200000000001	-2.31624999456108\\
13.595	-1.97770491682115\\
13.681	-1.78214876513836\\
13.7570000000001	-1.50180328038872\\
13.841	-1.20965517328346\\
13.921	-1.03848214249592\\
13.9960000000001	-0.928000000261125\\
14.0820000000001	-0.80229166590531\\
14.157	-0.714945053497514\\
14.2420000000001	-0.604999998923052\\
14.317	-0.522643676755586\\
14.402	-0.431294117035235\\
14.4770000000001	-0.396860462894966\\
14.562	-0.396781607306209\\
14.7220000000001	-0.302954544694248\\
14.797	-0.288181819614362\\
14.8820000000001	-0.249000000208616\\
14.961	-0.240109890822198\\
15.12	-0.210999999381602\\
15.1950000000001	-0.198522727259181\\
15.2800000000001	-0.113522727423432\\
15.359	-0.104642856533506\\
15.5200000000001	-0.0404494380934185\\
15.595	0.00707865161088745\\
};
\addlegendentry{Laser and radar, $\pB=0.02$};

\addplot
  table[row sep=crcr]{%
-0.653999999999996	0\\
-0.573999999999955	-0.103333329471449\\
-0.493999999999915	-0.270454540679401\\
-0.411999999999921	-0.0372727240689776\\
-0.329999999999927	0.00666666568981277\\
-0.25	-0.0842307689957894\\
-0.164999999999964	-0.045555553364533\\
-0.085999999999899	-0.0884615374872318\\
0	-0.105200002044439\\
0.0810000000000173	-0.0553846159376777\\
0.158000000000015	-0.121034481337872\\
0.244000000000028	-0.17733333154271\\
0.32000000000005	-0.129999998186169\\
0.406000000000063	-0.120344828750039\\
0.480999999999995	-0.167352938202812\\
0.557000000000016	-0.194827583843264\\
0.642000000000053	-0.230937500076834\\
0.717000000000098	-0.264999996338572\\
0.802999999999997	-0.320937502605375\\
0.878000000000043	-0.370322579578046\\
0.963000000000079	-0.404333331932624\\
1.04300000000001	-0.453124999068677\\
1.11800000000005	-0.525312497746199\\
1.20300000000009	-0.571249996311963\\
1.279	-0.701999997099241\\
1.36400000000003	-0.719666674733162\\
1.4430000000001	-0.781999999284744\\
1.51800000000003	-0.848333338896433\\
1.60300000000007	-0.996774194702025\\
1.678	-1.09058824006249\\
1.76300000000003	-1.16272726925937\\
1.8420000000001	-1.30451612318716\\
1.91700000000003	-1.40314286266054\\
2.00200000000007	-1.51647058304618\\
2.07800000000009	-1.67500000794729\\
2.154	-1.77096772963001\\
2.23400000000004	-1.79611112011804\\
2.31100000000004	-1.90999999642372\\
2.39700000000005	-1.98000000263083\\
2.47300000000007	-2.14620688043792\\
2.56000000000006	-2.16781248897314\\
2.6400000000001	-2.25235294594484\\
2.71500000000003	-2.34555556045638\\
2.80100000000004	-2.37459459498122\\
2.87700000000007	-2.48588236640481\\
2.9620000000001	-2.54945943806622\\
3.04200000000003	-2.61444444126553\\
3.11700000000008	-2.7372222410308\\
3.202	-2.7905405212093\\
3.27800000000002	-2.79675675727226\\
3.36300000000006	-2.95432432922157\\
3.43900000000008	-3.01820512918326\\
3.51400000000001	-3.05105263935892\\
3.59900000000005	-3.15270267950522\\
3.67500000000007	-3.22611110077964\\
3.76100000000008	-3.22275000214577\\
3.8370000000001	-3.27449999451637\\
3.91300000000001	-3.37282053018228\\
3.99800000000005	-3.3736841992328\\
4.07400000000007	-3.44299999475479\\
4.16000000000008	-3.48930233023887\\
4.2360000000001	-3.5483720967936\\
4.322	-3.57500000227065\\
4.40200000000004	-3.65916665395101\\
4.47700000000009	-3.72789473282663\\
4.5630000000001	-3.74973683608206\\
4.63800000000003	-3.78590908917514\\
4.72300000000007	-3.8057500064373\\
4.79900000000009	-3.87068182771856\\
4.88400000000001	-3.86292686695006\\
4.96300000000008	-3.87921054112284\\
5.03800000000001	-3.94272729844758\\
5.12300000000005	-3.97457143238613\\
5.19800000000009	-4.00181821620826\\
5.28300000000002	-4.04749999940395\\
5.36300000000006	-4.028484842994\\
5.4380000000001	-4.05611110395855\\
5.52300000000002	-4.06088235799004\\
5.59800000000007	-4.09333334366481\\
5.68300000000011	-4.07657143729074\\
5.75800000000004	-4.1354054115914\\
5.83300000000008	-4.12540542112814\\
5.9190000000001	-4.14825004339218\\
5.995	-4.18083335955938\\
6.07600000000002	-4.19307691623003\\
6.16100000000006	-4.19882352913127\\
6.23700000000008	-4.21105263107701\\
6.322	-4.22416665818956\\
6.39700000000005	-4.28088237257565\\
6.48300000000006	-4.2661290091853\\
6.56200000000001	-4.26242421612595\\
6.63700000000006	-4.27194448312124\\
6.72300000000007	-4.2951515082157\\
6.798	-4.34361109468672\\
6.87300000000005	-4.31976187229156\\
6.95800000000008	-4.35000000216744\\
7.03400000000011	-4.34750000238419\\
7.12	-4.41093023433242\\
7.19600000000003	-4.41659087484533\\
7.27200000000005	-4.43217389479927\\
7.35300000000007	-4.43999996963812\\
7.43000000000006	-4.48509803940268\\
7.51600000000008	-4.47739129481108\\
7.59300000000007	-4.45999998092651\\
7.67900000000009	-4.44905660287389\\
7.75600000000009	-4.45000000719754\\
7.83200000000011	-4.45415096462898\\
7.91800000000001	-4.45634614962798\\
7.99400000000003	-4.45685187975566\\
8.08000000000004	-4.4419999556108\\
8.15700000000004	-4.45592590614601\\
8.23300000000006	-4.46037038167318\\
8.31400000000008	-4.47078427146463\\
8.3900000000001	-4.4611538373507\\
8.47700000000009	-4.48784314884859\\
8.55400000000009	-4.48799999410456\\
8.6400000000001	-4.46566039211345\\
8.72500000000002	-4.48076923993918\\
8.80000000000007	-4.4964706103007\\
8.8850000000001	-4.49629628216779\\
8.96000000000004	-4.4832075316951\\
9.03600000000006	-4.5314285840307\\
9.1160000000001	-4.52518519648799\\
9.1930000000001	-4.55696431228093\\
9.27800000000002	-4.535614030403\\
9.35500000000002	-4.57763635461981\\
9.44100000000003	-4.5250000049328\\
9.51700000000005	-4.51754098642068\\
9.60200000000009	-4.53640625625849\\
9.678	-4.5330645192054\\
9.76400000000001	-4.53784620578472\\
9.84300000000007	-4.54044117647059\\
9.91800000000001	-4.57661766164443\\
10.003	-4.57028986060101\\
10.0780000000001	-4.5809722410308\\
10.163	-4.54691175853505\\
10.2380000000001	-4.58814281054905\\
10.3230000000001	-4.56971832060478\\
10.399	-4.5703947293131\\
10.474	-4.55921053258996\\
10.5590000000001	-4.54289475240205\\
10.6350000000001	-4.52430556217829\\
10.72	-4.53263889418708\\
10.8000000000001	-4.51769227247972\\
10.8760000000001	-4.53532256618623\\
10.961	-4.55568963905861\\
11.037	-4.56103448210091\\
11.1220000000001	-4.55049998760223\\
11.202	-4.57542371749878\\
11.277	-4.55439393448107\\
11.3620000000001	-4.53861538813664\\
11.437	-4.57030305717931\\
11.523	-4.564615381681\\
11.5980000000001	-4.57352939774008\\
11.678	-4.59567162527967\\
11.758	-4.58450704225352\\
11.8340000000001	-4.6026582476459\\
11.9190000000001	-4.58851851946042\\
11.995	-4.59925925290143\\
12.081	-4.58850575589586\\
12.1560000000001	-4.6017857052031\\
12.2420000000001	-4.57220928059068\\
12.317	-4.56218391177298\\
12.393	-4.57954547351057\\
12.4780000000001	-4.59211110538907\\
12.5540000000001	-4.6501010066331\\
12.639	-4.63198019254326\\
12.715	-4.66769998073578\\
12.801	-4.68403846483964\\
12.8770000000001	-4.6655454418876\\
12.9620000000001	-4.57931621869405\\
13.037	-4.47689654909331\\
13.123	-4.24620156417521\\
13.1980000000001	-4.06666666710818\\
13.282	-3.882907812477\\
13.3580000000001	-3.65680854075344\\
13.4340000000001	-3.47964537566435\\
13.5200000000001	-3.19183098766166\\
13.595	-2.88664178750408\\
13.681	-2.50073170128877\\
13.7570000000001	-2.20848739917288\\
13.841	-1.96018181375482\\
13.921	-1.73971697234742\\
13.9960000000001	-1.55961538075756\\
14.0820000000001	-1.41406249064797\\
14.157	-1.25935483932175\\
14.2420000000001	-1.10175823927908\\
14.317	-1.01428571140783\\
14.402	-0.90895348718\\
14.4770000000001	-0.821888888027105\\
14.562	-0.74719101161267\\
14.6370000000001	-0.656304347612288\\
14.7220000000001	-0.590744680388177\\
14.797	-0.55483516305685\\
14.8820000000001	-0.510109888758142\\
14.961	-0.461612903843484\\
15.0360000000001	-0.439120879867575\\
15.12	-0.397142857947684\\
15.1950000000001	-0.380786514809627\\
15.2800000000001	-0.348888889534606\\
15.359	-0.321797751246041\\
15.4350000000001	-0.322272725424475\\
15.5200000000001	-0.287222221390241\\
15.595	-0.268901097721287\\
};
\addlegendentry{Laser only, $\pB=0.02$};

\addplot
  table[row sep=crcr]{%
-0.653999999999996	0\\
-0.573999999999955	-0.259230767448361\\
-0.493999999999915	-0.186250003132348\\
-0.411999999999921	-0.168095236200662\\
-0.329999999999927	-0.00319999873638153\\
-0.25	0.0242307704801743\\
-0.164999999999964	-0.0303846129144614\\
-0.085999999999899	-0.0637037053152367\\
0	-0.0560714292473027\\
0.0810000000000173	-0.0403703693300486\\
0.158000000000015	-0.0725806443801811\\
0.244000000000028	-0.0954838700352177\\
0.32000000000005	-0.0899999999674037\\
0.406000000000063	-0.102413794732299\\
0.480999999999995	-0.131818181355343\\
0.557000000000016	-0.161612903098426\\
0.642000000000053	-0.206470587729093\\
0.717000000000098	-0.228387095334549\\
0.802999999999997	-0.280857143444674\\
0.878000000000043	-0.337499998975545\\
0.963000000000079	-0.368749999906868\\
1.04300000000001	-0.411515151460965\\
1.11800000000005	-0.470909088398471\\
1.20300000000009	-0.539696969769218\\
1.279	-0.629999997094274\\
1.36400000000003	-0.702121209014546\\
1.4430000000001	-0.762812503613532\\
1.51800000000003	-0.851515159462437\\
1.60300000000007	-0.929090911691839\\
1.678	-1.03272726680293\\
1.76300000000003	-1.12624999135733\\
1.8420000000001	-1.23374998942018\\
1.91700000000003	-1.3067646920681\\
2.00200000000007	-1.4471428496497\\
2.07800000000009	-1.59028570992606\\
2.154	-1.68225807528342\\
2.23400000000004	-1.72764706261018\\
2.31100000000004	-1.85500000789762\\
2.39700000000005	-1.97928571275302\\
2.47300000000007	-2.11678571360452\\
2.56000000000006	-2.08515152425477\\
2.6400000000001	-2.20257143974304\\
2.71500000000003	-2.26999999661195\\
2.80100000000004	-2.32885712555477\\
2.87700000000007	-2.42594593924445\\
2.9620000000001	-2.48756757298031\\
3.04200000000003	-2.57230769059597\\
3.11700000000008	-2.67026315864764\\
3.202	-2.73756757298031\\
3.27800000000002	-2.76923077534407\\
3.36300000000006	-2.88606059912479\\
3.43900000000008	-2.96026317069405\\
3.51400000000001	-3.00774999856949\\
3.59900000000005	-3.13128205446097\\
3.67500000000007	-3.18162162883862\\
3.76100000000008	-3.24571430115473\\
3.8370000000001	-3.27714285396394\\
3.91300000000001	-3.390263155887\\
3.99800000000005	-3.42236843862032\\
4.07400000000007	-3.51175000071526\\
4.16000000000008	-3.55904760814848\\
4.2360000000001	-3.62199999491374\\
4.322	-3.62883720287057\\
4.40200000000004	-3.69410257461743\\
4.47700000000009	-3.76904761791229\\
4.5630000000001	-3.80923075553698\\
4.63800000000003	-3.8462790500286\\
4.72300000000007	-3.85837208393008\\
4.79900000000009	-3.89911112785339\\
4.88400000000001	-3.9095238049825\\
4.96300000000008	-3.92025640683296\\
5.03800000000001	-3.96599999155317\\
5.12300000000005	-3.99944446484248\\
5.19800000000009	-4.02135132454537\\
5.28300000000002	-4.07064520928168\\
5.36300000000006	-4.05444445874956\\
5.4380000000001	-4.07944444153044\\
5.52300000000002	-4.0940540610133\\
5.59800000000007	-4.12000002179827\\
5.68300000000011	-4.11763160479696\\
5.75800000000004	-4.15250003933907\\
5.83300000000008	-4.17736840875525\\
5.9190000000001	-4.18380952449072\\
5.995	-4.19774997234344\\
6.07600000000002	-4.20897437364627\\
6.16100000000006	-4.23210524885278\\
6.23700000000008	-4.24410257584009\\
6.322	-4.23999999071422\\
6.39700000000005	-4.28371433530535\\
6.48300000000006	-4.27571430887495\\
6.56200000000001	-4.2824242476261\\
6.63700000000006	-4.30399995531355\\
6.72300000000007	-4.31485714231219\\
6.798	-4.36675674850876\\
6.87300000000005	-4.35837209501932\\
6.95800000000008	-4.38795457103036\\
7.03400000000011	-4.39846153748341\\
7.12	-4.42488885455661\\
7.19600000000003	-4.4571739072385\\
7.27200000000005	-4.46541666984558\\
7.35300000000007	-4.48423081177932\\
7.43000000000006	-4.51415094339623\\
7.51600000000008	-4.50882350697237\\
7.59300000000007	-4.50764706555535\\
7.67900000000009	-4.50472725954923\\
7.75600000000009	-4.49537035270973\\
7.83200000000011	-4.50111110122115\\
7.91800000000001	-4.48377356439267\\
7.99400000000003	-4.49807016473067\\
8.08000000000004	-4.48385964778432\\
8.15700000000004	-4.49785717044558\\
8.23300000000006	-4.49745457389138\\
8.31400000000008	-4.5139285666602\\
8.3900000000001	-4.52203705575731\\
8.47700000000009	-4.51074075698853\\
8.55400000000009	-4.52410714115415\\
8.6400000000001	-4.51018517988699\\
8.72500000000002	-4.51685185785647\\
8.80000000000007	-4.53944444656372\\
8.8850000000001	-4.53559321872259\\
8.96000000000004	-4.54535715920585\\
9.03600000000006	-4.56877193952862\\
9.1160000000001	-4.59105262421725\\
9.1930000000001	-4.59147542421935\\
9.27800000000002	-4.58241377205684\\
9.35500000000002	-4.61672416226617\\
9.44100000000003	-4.58466668128967\\
9.51700000000005	-4.57983603242968\\
9.60200000000009	-4.57621214606545\\
9.678	-4.57212120836431\\
9.76400000000001	-4.57121209664778\\
9.84300000000007	-4.59544115206775\\
9.91800000000001	-4.62089554943256\\
10.003	-4.60028569357736\\
10.0780000000001	-4.62333333492279\\
10.163	-4.60042860848563\\
10.2380000000001	-4.62385717119489\\
10.3230000000001	-4.60499998685476\\
10.399	-4.62200000762939\\
10.474	-4.63037501573563\\
10.5590000000001	-4.60679485859015\\
10.6350000000001	-4.59500002861023\\
10.72	-4.5958333214124\\
10.8000000000001	-4.5976470708847\\
10.8760000000001	-4.58843750506639\\
10.961	-4.59761904913282\\
11.037	-4.6070967412764\\
11.1220000000001	-4.5890163749945\\
11.202	-4.60580645068999\\
11.277	-4.61242423635541\\
11.3620000000001	-4.60318181009004\\
11.437	-4.60746270507129\\
11.523	-4.6172307748061\\
11.5980000000001	-4.62029410811032\\
11.678	-4.64044779450146\\
11.758	-4.62888889180289\\
11.8340000000001	-4.64506492367039\\
11.9190000000001	-4.6466666739664\\
11.995	-4.64602407202663\\
12.081	-4.63505616348781\\
12.1560000000001	-4.64035292793723\\
12.2420000000001	-4.61366667217678\\
12.317	-4.6111236047209\\
12.393	-4.62674157539111\\
12.4780000000001	-4.63144442240397\\
12.5540000000001	-4.6885000038147\\
12.639	-4.69186276548049\\
12.715	-4.72326923792179\\
12.801	-4.74203703138563\\
12.8770000000001	-4.72053099100569\\
12.9620000000001	-4.64567796658661\\
13.037	-4.59750000123055\\
13.123	-4.34824428303551\\
13.1980000000001	-4.18253732750665\\
13.282	-4.04301470956382\\
13.3580000000001	-3.88661972317897\\
13.4340000000001	-3.70593105102408\\
13.5200000000001	-3.43562914065967\\
13.595	-3.1118881195992\\
13.681	-2.70810606488676\\
13.7570000000001	-2.35837398239268\\
13.841	-2.0247368462253\\
13.921	-1.78657657955144\\
13.9960000000001	-1.61264705862485\\
14.0820000000001	-1.44848484433059\\
14.157	-1.30865979578692\\
14.2420000000001	-1.18815216907988\\
14.317	-1.08730337157678\\
14.402	-0.990930228732353\\
14.4770000000001	-0.902696629253666\\
14.562	-0.805280900110355\\
14.6370000000001	-0.723695646485557\\
14.7220000000001	-0.650520832355445\\
14.797	-0.594680851305577\\
14.8820000000001	-0.554239130720658\\
14.961	-0.501578944862673\\
15.0360000000001	-0.479999996944452\\
15.12	-0.438085105052178\\
15.1950000000001	-0.411505375117544\\
15.2800000000001	-0.39119565187265\\
15.359	-0.36725274514366\\
15.4350000000001	-0.328804347137718\\
15.5200000000001	-0.300430107000534\\
15.595	-0.289891303253725\\
};
\addlegendentry{Laser only, $\pB=0.005$};

\addplot
  table[row sep=crcr]{%
-0.653999999999996	0\\
-0.573999999999955	-0.243928565776774\\
-0.493999999999915	-0.137142859931503\\
-0.411999999999921	-0.0565217399726743\\
-0.329999999999927	-0.0747826092916986\\
-0.25	0.00173913582187632\\
-0.164999999999964	-0.139583334481964\\
-0.085999999999899	-0.0765217408213926\\
0	-0.112916671205312\\
0.0810000000000173	-0.0992000035941601\\
0.158000000000015	-0.0627272758971561\\
0.244000000000028	-0.213846152361769\\
0.32000000000005	-0.166538458174238\\
0.406000000000063	-0.139200000464916\\
0.480999999999995	-0.0940000001341104\\
0.557000000000016	-0.211153842866994\\
0.642000000000053	-0.232000003308058\\
0.717000000000098	-0.345357142921005\\
0.802999999999997	-0.410384613017623\\
0.878000000000043	-0.438214281440846\\
0.963000000000079	-0.423703710238139\\
1.04300000000001	-0.545769228241765\\
1.11800000000005	-0.612857142596373\\
1.20300000000009	-0.68961538388752\\
1.279	-0.931379317723471\\
1.36400000000003	-0.946896549699635\\
1.4430000000001	-1.02074073696578\\
1.51800000000003	-1.13366666535536\\
1.60300000000007	-1.24892857032163\\
1.678	-1.3645161323009\\
1.76300000000003	-1.37518517838584\\
1.8420000000001	-1.58592594332165\\
1.91700000000003	-1.62428570432322\\
2.00200000000007	-1.80689654473601\\
2.07800000000009	-1.99653846025467\\
2.154	-1.94193547195004\\
2.23400000000004	-1.95806450613083\\
2.31100000000004	-2.18083333472411\\
2.39700000000005	-2.16958335042\\
2.47300000000007	-2.25346153974533\\
2.56000000000006	-2.19172414417925\\
2.6400000000001	-2.21137927729508\\
2.71500000000003	-2.40096774024348\\
2.80100000000004	-2.32448275335904\\
2.87700000000007	-2.56379313715573\\
2.9620000000001	-2.56206895565164\\
3.04200000000003	-2.60678574442863\\
3.11700000000008	-2.79451614041482\\
3.202	-2.7633333325386\\
3.27800000000002	-2.68354838509713\\
3.36300000000006	-2.94703702573423\\
3.43900000000008	-3.13366667429606\\
3.51400000000001	-3\\
3.59900000000005	-3.18843749910593\\
3.67500000000007	-3.21833333174388\\
3.76100000000008	-3.21787879683755\\
3.8370000000001	-3.22999999182565\\
3.91300000000001	-3.42100001176198\\
3.99800000000005	-3.3403225867979\\
4.07400000000007	-3.48812501877546\\
4.16000000000008	-3.41378378223728\\
4.2360000000001	-3.4463158030259\\
4.322	-3.5150000045174\\
4.40200000000004	-3.65967742089302\\
4.47700000000009	-3.68823531795951\\
4.5630000000001	-3.59166668521033\\
4.63800000000003	-3.71588234340443\\
4.72300000000007	-3.72351351299801\\
4.79900000000009	-3.78138890531328\\
4.88400000000001	-3.7540540630753\\
4.96300000000008	-3.83259259329902\\
5.03800000000001	-3.82999999182565\\
5.12300000000005	-3.89259257139983\\
5.19800000000009	-3.81035714490073\\
5.28300000000002	-3.89730769854326\\
5.36300000000006	-3.90161290476399\\
5.4380000000001	-3.87448277144596\\
5.52300000000002	-3.92030302683512\\
5.59800000000007	-3.87548386666083\\
5.68300000000011	-3.93121210011569\\
5.75800000000004	-3.93393942081567\\
5.83300000000008	-3.98151514024446\\
5.9190000000001	-3.92235295211568\\
5.995	-4.07749998569489\\
6.07600000000002	-4.00781250745058\\
6.16100000000006	-4.05129033519376\\
6.23700000000008	-4.07967742796867\\
6.322	-4.1124137927746\\
6.39700000000005	-4.10103448506059\\
6.48300000000006	-4.13178572484425\\
6.56200000000001	-4.13516129985932\\
6.63700000000006	-4.17586204923432\\
6.72300000000007	-4.15259259718436\\
6.798	-4.23909094116904\\
6.87300000000005	-4.19540539947716\\
6.95800000000008	-4.08205131995372\\
7.03400000000011	-4.16399999346052\\
7.12	-4.30947372787877\\
7.19600000000003	-4.2535897279397\\
7.27200000000005	-4.16977273334156\\
7.35300000000007	-4.25733328925239\\
7.43000000000006	-4.26911114056905\\
7.51600000000008	-4.22341461297942\\
7.59300000000007	-4.27933332655165\\
7.67900000000009	-4.16612245598618\\
7.75600000000009	-4.17636361447248\\
7.83200000000011	-4.23127660852797\\
7.91800000000001	-4.25085107823636\\
7.99400000000003	-4.20833333333333\\
8.08000000000004	-4.21320004463196\\
8.15700000000004	-4.24340427175481\\
8.23300000000006	-4.19530614054933\\
8.31400000000008	-4.26638298846306\\
8.3900000000001	-4.26645836234093\\
8.47700000000009	-4.31304350624914\\
8.55400000000009	-4.32043479836505\\
8.6400000000001	-4.2893617051713\\
8.72500000000002	-4.30958333611488\\
8.80000000000007	-4.33875001966953\\
8.8850000000001	-4.31058821491167\\
8.96000000000004	-4.26734692709787\\
9.03600000000006	-4.3439215632046\\
9.1160000000001	-4.30208332836628\\
9.1930000000001	-4.36098041253931\\
9.27800000000002	-4.32319148043369\\
9.35500000000002	-4.34340000629425\\
9.44100000000003	-4.29055556103035\\
9.51700000000005	-4.27892858215741\\
9.60200000000009	-4.35396554141209\\
9.678	-4.3412727355957\\
9.76400000000001	-4.37086207291176\\
9.84300000000007	-4.3203278604101\\
9.91800000000001	-4.4047541071157\\
10.003	-4.363448258104\\
10.0780000000001	-4.35092307237478\\
10.163	-4.33619047725011\\
10.2380000000001	-4.38030772942763\\
10.3230000000001	-4.36701493476754\\
10.399	-4.34378379100078\\
10.474	-4.33955881525488\\
10.5590000000001	-4.26534244458969\\
10.6350000000001	-4.28451611918788\\
10.72	-4.34234375879169\\
10.8000000000001	-4.30614037681044\\
10.8760000000001	-4.3799999746783\\
10.961	-4.38307692912909\\
11.037	-4.35203704569075\\
11.1220000000001	-4.37824562976235\\
11.202	-4.39636362682689\\
11.277	-4.36135593107191\\
11.3620000000001	-4.35192983610588\\
11.437	-4.38950000206629\\
11.523	-4.4093333363533\\
11.5980000000001	-4.35904763236878\\
11.678	-4.38283334970474\\
11.758	-4.36353845963111\\
11.8340000000001	-4.40169014057643\\
11.9190000000001	-4.33890410971968\\
11.995	-4.34208330843184\\
12.081	-4.32858976034018\\
12.1560000000001	-4.35807693921603\\
12.2420000000001	-4.32130954095295\\
12.317	-4.34886078291301\\
12.393	-4.37780488991156\\
12.4780000000001	-4.36238093887057\\
12.5540000000001	-4.39599999879536\\
12.639	-4.35628867395145\\
12.715	-4.35948980827721\\
12.801	-4.38393939143479\\
12.8770000000001	-4.28884617181925\\
12.9620000000001	-4.12127273462035\\
13.037	-3.83999999813412\\
13.123	-3.57254237871049\\
13.1980000000001	-3.27285712663116\\
13.282	-3.07637795423136\\
13.3580000000001	-2.81645669188262\\
13.4340000000001	-2.53344000583887\\
13.5200000000001	-2.34351999291778\\
13.595	-2.06591665747886\\
13.681	-1.86887096263649\\
13.7570000000001	-1.64344826905892\\
13.841	-1.41816513283059\\
13.921	-1.1829629626677\\
13.9960000000001	-1.08174756865551\\
14.0820000000001	-0.890299998242408\\
14.157	-0.747499998018611\\
14.2420000000001	-0.620217391897155\\
14.317	-0.582808986599191\\
14.402	-0.486818181244995\\
14.4770000000001	-0.397912086570983\\
14.562	-0.34032608597013\\
14.6370000000001	-0.300645161720534\\
14.7220000000001	-0.249139784044156\\
14.797	-0.226595744827485\\
14.8820000000001	-0.20473118336691\\
14.961	-0.178804347919219\\
15.0360000000001	-0.201086956420508\\
15.12	-0.169230769419081\\
15.1950000000001	-0.15322221931484\\
15.2800000000001	-0.110000001580528\\
15.359	-0.117954543262551\\
15.4350000000001	-0.0879545470022342\\
15.5200000000001	-0.0874157304760445\\
15.595	-0.100000000428842\\
};
\addlegendentry{Laser only, $\pB=0.1$};

\addplot
  table[row sep=crcr]{%
nan	nan\\
-0.653999999999996	-0.499617533761784\\
-0.613999999999919	-0.249759819217884\\
-0.573999999999955	0.499638732359238\\
-0.533999999999992	-0.437134587046439\\
-0.493999999999915	-2.11985974541553e-05\\
-0.452999999999975	0.280976810118731\\
-0.411999999999921	-0.249810087710733\\
-0.371999999999957	0.156144549457907\\
-0.329999999999927	2.64165968293123e-06\\
-0.289999999999964	-0.0311806035819264\\
-0.25	0.249807446051051\\
-0.20799999999997	-0.343482938868009\\
-0.164999999999964	-0.249810087710733\\
-0.125999999999976	-0.433747497969852\\
-0.085999999999899	-0.238085505834765\\
-0.0429999999998927	-0.188361374736408\\
0	-0.191380689463815\\
0.039000000000101	-0.201457135388237\\
0.0810000000000173	-0.24779364855931\\
0.119000000000028	-0.271972320554242\\
0.158000000000015	-0.303194420901471\\
0.201000000000022	-0.328376421397064\\
0.244000000000028	-0.356579272810117\\
0.282000000000039	-0.385793584283882\\
0.32000000000005	-0.412988090430059\\
0.363000000000056	-0.458322961815257\\
0.406000000000063	-0.505664340131373\\
0.443000000000097	-0.520776319364965\\
0.480999999999995	-0.559050109788622\\
0.518000000000029	-0.614456986410077\\
0.557000000000016	-0.662807777252018\\
0.600000000000023	-0.708139680895382\\
0.642000000000053	-0.752455065517261\\
0.679000000000087	-0.799805621993808\\
0.717000000000098	-0.831027871885648\\
0.761000000000081	-0.860243144153268\\
0.802999999999997	-0.905571932369856\\
0.840000000000032	-0.939825385716806\\
0.878000000000043	-1.00730983806747\\
0.921000000000049	-1.07077728206236\\
0.963000000000079	-1.11206983058035\\
1.00100000000009	-1.16244136717838\\
1.04300000000001	-1.21481721217934\\
1.08000000000004	-1.26115982992123\\
1.11800000000005	-1.32461412596162\\
1.16100000000006	-1.38304390218066\\
1.20300000000009	-1.4283652412139\\
1.2410000000001	-1.47168901497281\\
1.279	-1.51197494816986\\
1.322	-1.56234612105002\\
1.36400000000003	-1.61169481852544\\
1.40100000000007	-1.65864916582083\\
1.4430000000001	-1.72008929189745\\
1.48000000000002	-1.75675939943639\\
1.51800000000003	-1.81618289974531\\
1.56000000000006	-1.85547549254883\\
1.60300000000007	-1.89374366893267\\
1.6400000000001	-1.97293684609499\\
1.678	-2.02329555374205\\
1.721	-2.07367481443564\\
1.76300000000003	-2.10992619507728\\
1.80000000000007	-2.15022691783655\\
1.8420000000001	-2.19756287559966\\
1.87900000000002	-2.21349209026071\\
1.91700000000003	-2.25377106495064\\
1.96000000000004	-2.3091864116791\\
2.00200000000007	-2.37162867151495\\
2.0390000000001	-2.4068944557006\\
2.07800000000009	-2.46631518103891\\
2.11500000000001	-2.49352816868871\\
2.154	-2.52373567113727\\
2.19200000000001	-2.5932590050776\\
2.23400000000004	-2.63857517826047\\
2.27200000000005	-2.67485212545437\\
2.31100000000004	-2.71714727732298\\
2.35400000000004	-2.75645004785534\\
2.39700000000005	-2.79975226397203\\
2.43500000000006	-2.84509895462439\\
2.47300000000007	-2.89645627306369\\
2.51700000000005	-2.95086824747723\\
2.56000000000006	-2.99719007663629\\
2.59700000000009	-3.02941878621725\\
2.6400000000001	-3.06808238220774\\
2.67700000000002	-3.13058085884187\\
2.71500000000003	-3.17448833763591\\
2.75900000000001	-3.21812836048306\\
2.80100000000004	-3.27653894857951\\
2.83900000000006	-3.30475983307896\\
2.87700000000007	-3.31420357299565\\
2.92000000000007	-3.36794353272757\\
2.9620000000001	-3.39411650529698\\
3	-3.43174195402047\\
3.04200000000003	-3.46295101430121\\
3.07900000000006	-3.46867316830225\\
3.11700000000008	-3.54037544940867\\
3.16000000000008	-3.58389382982617\\
3.202	-3.60603703323859\\
3.24000000000001	-3.64297251801806\\
3.27800000000002	-3.69231131685308\\
3.32100000000003	-3.71686695991649\\
3.36300000000006	-3.74606003683744\\
3.40000000000009	-3.78939713491893\\
3.43900000000008	-3.80549138242404\\
3.476	-3.82953714790267\\
3.51400000000001	-3.87585366500526\\
3.55700000000002	-3.90624902327905\\
3.59900000000005	-3.9243588480207\\
3.63700000000006	-3.92941769401444\\
3.67500000000007	-3.93946923593066\\
3.71800000000007	-3.98213445296015\\
3.76100000000008	-4.0133384801737\\
3.798	-4.03149805195002\\
3.8370000000001	-4.03328305203954\\
3.87400000000002	-4.03330679414039\\
3.91300000000001	-4.03588111174178\\
3.95600000000002	-4.0590723769307\\
3.99800000000005	-4.05915403377595\\
4.03600000000006	-4.07227925909472\\
4.07400000000007	-4.09375004561468\\
4.11800000000005	-4.12400372962477\\
4.16000000000008	-4.14547617812671\\
4.19800000000009	-4.14953230971144\\
4.2360000000001	-4.15937756817085\\
4.28000000000009	-4.18138586630094\\
4.322	-4.22244120673972\\
4.36000000000001	-4.21944555844884\\
4.40200000000004	-4.206588142082\\
4.43900000000008	-4.23481517063087\\
4.47700000000009	-4.26097885702925\\
4.52100000000007	-4.25999688745361\\
4.5630000000001	-4.24650357616292\\
4.60000000000002	-4.27574168157185\\
4.63800000000003	-4.29416083360658\\
4.68100000000004	-4.29242370391642\\
4.72300000000007	-4.30159860246609\\
4.76100000000008	-4.29893310939115\\
4.79900000000009	-4.30612159091204\\
4.8420000000001	-4.31957577443606\\
4.88400000000001	-4.33094809798494\\
4.92200000000003	-4.3383570872723\\
4.96300000000008	-4.32824019135543\\
5	-4.32121127976681\\
5.03800000000001	-4.31982035720484\\
5.08100000000002	-4.3472736361429\\
5.12300000000005	-4.37274598385515\\
5.16000000000008	-4.36577806080843\\
5.19800000000009	-4.36002695117031\\
5.2410000000001	-4.38778055847321\\
5.28300000000002	-4.3934381470671\\
5.32100000000003	-4.40493910014233\\
5.36300000000006	-4.39178824540593\\
5.40000000000009	-4.36494285361178\\
5.4380000000001	-4.37765386502308\\
5.48099999999999	-4.39064486774043\\
5.52300000000002	-4.40588609399249\\
5.56000000000006	-4.41721472979409\\
5.59800000000007	-4.42388489743135\\
5.64100000000008	-4.44361067023165\\
5.68300000000011	-4.44222111124837\\
5.72000000000003	-4.43421097674483\\
5.75800000000004	-4.43954081951587\\
5.79500000000007	-4.46241017303745\\
5.83300000000008	-4.45833240585169\\
5.87700000000007	-4.45032067639564\\
5.9190000000001	-4.45069473069675\\
5.95600000000002	-4.45207918383661\\
5.995	-4.45472387477087\\
6.03800000000001	-4.46551050882426\\
6.07600000000002	-4.48376660591022\\
6.11900000000003	-4.49052393132852\\
6.16100000000006	-4.50415921462796\\
6.19800000000009	-4.49211387109638\\
6.23700000000008	-4.5068708168028\\
6.28000000000009	-4.51497169195621\\
6.322	-4.50017978196026\\
6.35900000000004	-4.51231143857588\\
6.39700000000005	-4.52906737559259\\
6.44100000000003	-4.53448093099595\\
6.48300000000006	-4.54527493008886\\
6.5200000000001	-4.56815174059642\\
6.56200000000001	-4.57027051742213\\
6.59900000000005	-4.55419531702308\\
6.63700000000006	-4.57915763324762\\
6.68100000000004	-4.57919938402021\\
6.72300000000007	-4.5751450009613\\
6.7600000000001	-4.5604136845343\\
6.798	-4.56273997839238\\
6.83500000000004	-4.58024410191348\\
6.87300000000005	-4.58240017348822\\
6.91600000000005	-4.58874666380745\\
6.95800000000008	-4.58083601468288\\
6.99600000000009	-4.57348662770851\\
7.03400000000011	-4.57883586303001\\
7.07800000000009	-4.57484689921646\\
7.12	-4.57383956918709\\
7.15800000000002	-4.59133978690512\\
7.19600000000003	-4.58357004492302\\
7.23400000000004	-4.57353647018314\\
7.27200000000005	-4.57703808777849\\
7.31000000000006	-4.56549435888927\\
7.35300000000007	-4.5669833098287\\
7.39100000000008	-4.56711068854981\\
7.43000000000006	-4.5773267103082\\
7.47300000000007	-4.57566310762824\\
7.51600000000008	-4.56590431518637\\
7.55400000000009	-4.58069264886201\\
7.59300000000007	-4.56522143419224\\
7.63700000000006	-4.56995343067375\\
7.67900000000009	-4.58839916550025\\
7.7170000000001	-4.57162131281457\\
7.75600000000009	-4.54658058471393\\
7.79300000000001	-4.55984086051398\\
7.83200000000011	-4.58147547190363\\
7.875	-4.5776655504724\\
7.91800000000001	-4.5944237488771\\
7.95500000000004	-4.59444385194695\\
7.99400000000003	-4.60092466728854\\
8.03700000000003	-4.58381981539427\\
8.08000000000004	-4.56467473008137\\
8.11800000000005	-4.57460576948332\\
8.15700000000004	-4.58470991170964\\
8.19400000000007	-4.57784148948481\\
8.23300000000006	-4.60209428170132\\
8.27100000000007	-4.61420389075765\\
8.31400000000008	-4.63080800624663\\
8.35200000000009	-4.63449737095714\\
8.3900000000001	-4.60832969082825\\
8.43400000000008	-4.63187857090156\\
8.47700000000009	-4.64962271377961\\
8.51600000000008	-4.67021259398512\\
8.55400000000009	-4.67275553996304\\
8.59800000000007	-4.65422049614973\\
8.6400000000001	-4.64759538187361\\
8.68300000000011	-4.65983902681003\\
8.72500000000002	-4.6598310054981\\
8.76200000000006	-4.66336441787705\\
8.80000000000007	-4.65615039618062\\
8.84300000000007	-4.6529197082744\\
8.8850000000001	-4.6520321068257\\
8.92200000000003	-4.6669968239384\\
8.96000000000004	-4.68094109918886\\
8.99700000000007	-4.68949567113678\\
9.03600000000006	-4.67169805020065\\
9.07300000000009	-4.70125795402288\\
9.1160000000001	-4.70766932620408\\
9.154	-4.67297099987512\\
9.1930000000001	-4.66551230055036\\
9.23500000000001	-4.69545279589359\\
9.27800000000002	-4.71115515322372\\
9.31700000000001	-4.71692783862285\\
9.35500000000002	-4.70971294525283\\
9.39800000000002	-4.71087725788698\\
9.44100000000003	-4.72676757339396\\
9.47800000000007	-4.71438440300545\\
9.51700000000005	-4.70536360030884\\
9.56000000000006	-4.6920515484479\\
9.60200000000009	-4.69055113334699\\
9.6400000000001	-4.7084024629345\\
9.678	-4.70495674799386\\
9.721	-4.68509697825025\\
9.76400000000001	-4.65289053668204\\
9.80100000000004	-4.65477591097876\\
9.84300000000007	-4.67235567865486\\
9.88	-4.6617850730421\\
9.91800000000001	-4.63818229036689\\
9.96000000000004	-4.64397089733669\\
10.003	-4.64001996246103\\
10.0400000000001	-4.65258717001069\\
10.0780000000001	-4.66995340509818\\
10.1210000000001	-4.65690836039402\\
10.163	-4.6263183495062\\
10.2	-4.61699978479827\\
10.2380000000001	-4.62505063494793\\
10.2810000000001	-4.63907637816237\\
10.3230000000001	-4.60019567974265\\
10.3610000000001	-4.59152392789961\\
10.399	-4.63042103449955\\
10.436	-4.63976162866135\\
10.474	-4.6072603448938\\
10.5170000000001	-4.6090669370101\\
10.5590000000001	-4.61535908618076\\
10.596	-4.61123526522937\\
10.6350000000001	-4.60210866562579\\
10.678	-4.59671171801423\\
10.72	-4.60270786947923\\
10.758	-4.59797033387798\\
10.8000000000001	-4.61453689942763\\
10.8370000000001	-4.60484533043105\\
10.8760000000001	-4.59507157065904\\
10.9190000000001	-4.58813020335076\\
10.961	-4.61295043812255\\
10.999	-4.6389671784519\\
11.037	-4.62957748840842\\
11.08	-4.61660331785768\\
11.1220000000001	-4.61871422250194\\
11.1600000000001	-4.64210923045231\\
11.202	-4.63779404289038\\
11.239	-4.64852951005957\\
11.277	-4.6345301415043\\
11.3200000000001	-4.62341208948324\\
11.3620000000001	-4.6247510217383\\
11.399	-4.63508276651325\\
11.437	-4.62668016035097\\
11.481	-4.61393366725264\\
11.523	-4.60822879844299\\
11.5600000000001	-4.61157751051169\\
11.5980000000001	-4.61300593144849\\
11.6360000000001	-4.58001490211261\\
11.678	-4.58587429270391\\
11.716	-4.60360584961068\\
11.758	-4.60873629422239\\
11.796	-4.61563617188989\\
11.8340000000001	-4.63920223471606\\
11.8770000000001	-4.66674883201151\\
11.9190000000001	-4.69350451927492\\
11.9570000000001	-4.71165742704628\\
11.995	-4.73540791550343\\
12.038	-4.72724967875333\\
12.081	-4.74147769219726\\
12.1180000000001	-4.75633928477429\\
12.1560000000001	-4.76750981023037\\
12.2	-4.75089119051783\\
12.2420000000001	-4.68513175981078\\
12.279	-4.64445584349864\\
12.317	-4.6130467181227\\
12.355	-4.56370266826911\\
12.393	-4.48941870760404\\
12.436	-4.41680811991294\\
12.4780000000001	-4.339003047063\\
12.5160000000001	-4.26898073469785\\
12.5540000000001	-4.19882672912264\\
12.5970000000001	-4.1245258474635\\
12.639	-4.04300138633749\\
12.677	-3.96690255090197\\
12.715	-3.89034405393031\\
12.759	-3.8004962684515\\
12.801	-3.7076592471241\\
12.8380000000001	-3.61944367333411\\
12.8770000000001	-3.54825922581385\\
12.9200000000001	-3.44283023836572\\
12.9620000000001	-3.34394526875404\\
12.999	-3.21118743090676\\
13.037	-3.08186756457887\\
13.081	-2.95153311233195\\
13.123	-2.80014535050767\\
13.1600000000001	-2.64078655287496\\
13.1980000000001	-2.48277971539035\\
13.24	-2.33271859329107\\
13.282	-2.2058251611896\\
13.3200000000001	-2.06637627372738\\
13.3580000000001	-1.92796082290985\\
13.3950000000001	-1.79367655619581\\
13.4340000000001	-1.66442562934186\\
13.4770000000001	-1.57290432869948\\
13.5200000000001	-1.47857501315486\\
13.557	-1.3801130400932\\
13.595	-1.2985406322856\\
13.639	-1.21732705565591\\
13.681	-1.14329713938984\\
13.7180000000001	-1.06808809122996\\
13.7570000000001	-0.985122306665238\\
13.7990000000001	-0.911057539654283\\
13.841	-0.857580725736052\\
13.879	-0.788943654384714\\
13.921	-0.712220866778076\\
13.9580000000001	-0.643643772554475\\
13.9960000000001	-0.575619715549612\\
14.0390000000001	-0.521750600262747\\
14.0820000000001	-0.472747669751396\\
14.119	-0.411306792392767\\
14.157	-0.348085059688948\\
14.2	-0.296228595700098\\
14.2420000000001	-0.277436278992435\\
14.279	-0.247672053101065\\
14.317	-0.196473738145482\\
14.36	-0.179320317938313\\
14.402	-0.176711324709063\\
14.4390000000001	-0.151718375049131\\
14.4770000000001	-0.133644232142786\\
14.5200000000001	-0.106650087775343\\
14.562	-0.0920825679419567\\
14.599	-0.0745229866232054\\
14.6370000000001	-0.0520503872207565\\
14.6800000000001	-0.0410992538656303\\
14.7220000000001	-0.027971699311304\\
14.759	-0.0187561180926224\\
14.797	-0.0229159571724165\\
14.84	-0.0153312133339517\\
14.8820000000001	-0.00937075772666673\\
14.9190000000001	-0.0050633509456489\\
14.961	-0.00291038999018068\\
14.998	-0.333382215508066\\
15.0360000000001	0.22995175175114\\
15.0780000000001	0.0307260383829257\\
15.12	-0.089115925974721\\
15.157	-0.0663654753168524\\
15.1950000000001	0.0636173734074764\\
15.2380000000001	-0.0677335459254358\\
15.2800000000001	-0.0270603963797428\\
15.3180000000001	0.105758253366749\\
15.359	0.0027796568017123\\
15.397	-0.214351990360706\\
15.4350000000001	0.0456461900057794\\
15.4770000000001	0.151466675414101\\
15.5200000000001	-0.019129105090437\\
15.557	0.087614327230304\\
nan	nan\\
};
\addlegendentry{Ground truth};

\end{axis}
\end{tikzpicture}%

